Algorithm Modelization: Transforming Optimization Algorithms into Evolvable Intelligence

Can algorithms be learned and evolved as models, rather than repeatedly redesigned as programs? We explore this question by introducing Algorithm Modelization, a new paradigm that turns iterative algorithms into trainable models. Its central idea is to regard algorithm execution trajectories as computational experience: by learning how algorithmic states evolve over iterations, a model can internalize the knowledge embodied in existing algorithms, reproduce their computational behaviors, and further evolve beyond them through training. As a first realization of this paradigm, we modelize iterative optimization as an autoregressive process, where preceding generations constitute the computational context for generating the next population. We develop a dimension-independent population-temporal architecture to capture both population interactions and iterative dynamics, together with an imitation-to-surpassing learning framework that first acquires algorithmic knowledge from heterogeneous teachers and then improves the resulting optimizer directly through optimization feedback. The modelized optimizer consequently goes beyond reproducing individual algorithms: it consolidates heterogeneous search knowledge into a single trainable model, achieves stronger optimization capability through subsequent improvement, and generalizes its acquired knowledge across problems and substantially larger unseen dimensions. More fundamentally, Algorithm Modelization makes algorithmic capability accumulable through learning, where new algorithms and problem-solving experience can become training resources for progressively improving the model. Our results establish a promising path from manually designed algorithms toward general algorithm models that learn, generalize, and evolve from computational experience.

==> (inline-0) <==
\begin{tabular}{c|c|ccccccccccc}
    \hline
    \multicolumn{1}{c|}{} & \textit{D} & GTDE  & sDMS-PSO & SAHLPSO & EvoTF & POM   & MetaDistill & LLM-Generate & EoH   & MEoH  & ReEvo & A2M \bigstrut\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F1}} & 20    & 6.59E-02(2.84E-02) & 6.92E+01(1.40E+01) & 2.08E+01(6.34E+00) & 3.78E-01(8.52E-02) & 6.29E-12(4.14E-12) & 1.43E-01(6.77E-02) & 3.73E+01(7.37E+00) & 6.19E+00(1.08E+00) & 6.21E+00(8.91E-01) & 7.16E+01(1.46E+01) & \textbf{8.26E-23(9.11E-23)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 4.64E-01(1.49E-01) & 2.68E+02(5.55E+01) & 1.16E+02(2.03E+01) & 1.53E+01(2.31E+00) & 2.24E-11(8.23E-12) & 4.02E-01(8.37E-02) & 4.29E+02(5.34E+01) & 2.27E+00(2.21E-01) & 5.33E+01(5.20E+00) & 5.32E+02(7.39E+01) & \textbf{4.57E-21(2.19E-21)} \\
    \multicolumn{1}{c|}{} & 100   & 2.40E+00(4.63E-01) & 6.59E+02(1.10E+02) & 2.66E+02(4.69E+01) & 9.51E+01(1.83E+01) & 3.89E-11(2.03E-11) & 8.74E-01(1.25E-01) & 1.58E+03(6.39E+01) & 1.02E+01(1.07E+00) & 2.45E+02(1.59E+01) & 1.60E+03(2.06E+02) & \textbf{8.13E-20(4.38E-20)} \\
    \multicolumn{1}{c|}{} & 200   & 2.36E+01(3.32E+00) & 1.35E+03(1.40E+02) & 6.67E+02(6.76E+01) & 6.52E+02(1.09E+02) & 8.93E-11(3.72E-11) & 1.96E+00(2.54E-01) & 4.20E+03(1.37E+02) & 5.01E+01(3.55E+00) & 1.18E+03(7.75E+01) & 4.01E+03(3.81E+02) & \textbf{1.21E-18(8.69E-19)} \\
    \multicolumn{1}{c|}{} & 500   & 5.46E+02(4.33E+01) & 3.89E+03(6.53E+02) & 1.94E+03(2.61E+02) & 4.97E+03(3.88E+02) & 1.57E-10(6.48E-11) & 5.37E+00(4.09E-01) & 1.32E+04(2.32E+02) & 4.67E+02(2.38E+01) & 7.01E+03(1.62E+02) & 9.55E+03(9.71E+02) & \textbf{3.28E-17(1.43E-17)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F2}} & 20    & 7.74E-04(4.49E-04) & 2.72E-01(1.28E-01) & 2.97E-01(1.58E-01) & 2.91E-03(1.51E-03) & 1.73E-13(1.20E-13) & 2.83E-03(2.76E-03) & 2.78E-01(7.01E-02) & 1.53E-01(6.30E-02) & 7.72E-02(3.53E-02) & 6.16E-01(2.53E-01) & \textbf{6.88E-21(6.85E-21)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 8.83E-03(3.72E-03) & 5.46E+00(1.79E+00) & 1.87E+00(5.25E-01) & 1.87E-01(4.39E-02) & 2.16E-12(1.31E-12) & 1.57E-02(6.63E-03) & 4.13E+00(5.83E-01) & 2.45E-01(6.32E-02) & 1.21E+00(2.32E-01) & 7.86E+00(2.06E+00) & \textbf{4.66E-18(6.08E-18)} \\
    \multicolumn{1}{c|}{} & 100   & 3.70E-02(1.49E-02) & 2.01E+01(4.34E+00) & 8.07E+00(1.86E+00) & 1.62E+00(3.08E-01) & 4.30E-12(2.48E-12) & 4.89E-02(2.27E-02) & 2.26E+01(2.65E+00) & 9.92E-01(1.77E-01) & 6.19E+00(1.07E+00) & 3.29E+01(5.80E+00) & \textbf{4.23E-17(3.99E-17)} \\
    \multicolumn{1}{c|}{} & 200   & 1.87E-01(4.39E-02) & 7.21E+01(9.91E+00) & 2.65E+01(4.73E+00) & 1.05E+01(2.12E+00) & 1.05E-11(4.22E-12) & 1.27E-01(2.82E-02) & 9.84E+01(9.44E+00) & 3.94E+00(4.78E-01) & 2.45E+01(3.03E+00) & 1.14E+02(1.63E+01) & \textbf{6.43E-17(3.79E-17)} \\
    \multicolumn{1}{c|}{} & 500   & 2.60E+00(4.30E-01) & 2.37E+02(4.06E+01) & 9.69E+01(9.85E+00) & 8.64E+01(1.03E+01) & 2.39E-11(9.69E-12) & 3.37E-01(6.82E-02) & 4.80E+02(2.95E+01) & 2.28E+01(2.75E+00) & 1.47E+02(1.33E+01) & 5.39E+02(4.58E+01) & \textbf{9.75E-17(8.29E-17)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F3}} & 20    & 1.52E+01(2.82E+00) & 4.21E+02(7.48E+01) & 2.62E+02(3.86E+01) & 1.34E+02(1.15E+01) & 5.63E+00(5.43E+00) & 9.95E+01(2.21E+01) & 3.76E+02(4.42E+01) & 2.05E+02(2.85E+01) & 1.79E+02(1.50E+01) & 5.52E+02(1.03E+02) & \textbf{1.95E+00(5.10E+00)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 5.42E+01(8.70E+00) & 1.85E+03(3.28E+02) & 9.13E+02(8.17E+01) & 5.38E+02(4.10E+01) & \textbf{4.77E-01(8.69E-01)} & 3.56E+02(3.04E+01) & 2.50E+03(1.96E+02) & 1.13E+03(1.84E+02) & 8.09E+02(6.45E+01) & 2.89E+03(3.93E+02) & 8.10E-01(1.40E+00) \\
    \multicolumn{1}{c|}{} & 100   & 1.93E+02(2.26E+01) & 4.45E+03(6.54E+02) & 2.29E+03(2.90E+02) & 1.65E+03(1.73E+02) & \textbf{5.07E-02(2.25E-01)} & 7.81E+02(1.85E+02) & 8.96E+03(5.14E+02) & 2.78E+03(3.80E+02) & 2.52E+03(2.45E+02) & 9.68E+03(9.45E+02) & 4.97E-01(9.37E-01) \\
    \multicolumn{1}{c|}{} & 200   & 8.00E+02(5.30E+01) & 1.10E+04(1.63E+03) & 5.08E+03(4.66E+02) & 6.14E+03(4.80E+02) & \textbf{2.08E-10(8.82E-11)} & 1.57E+03(4.94E+02) & 2.69E+04(1.51E+03) & 6.65E+03(8.44E+02) & 8.20E+03(4.50E+02) & 2.79E+04(3.50E+03) & 5.91E-03(2.64E-02) \\
    \multicolumn{1}{c|}{} & 500   & 5.98E+03(2.49E+02) & 2.85E+04(3.90E+03) & 1.47E+04(1.78E+03) & 3.51E+04(3.29E+03) & 3.40E-10(1.31E-10) & 2.98E+03(1.52E+03) & 1.06E+05(5.56E+03) & 2.26E+04(2.29E+03) & 4.15E+04(1.59E+03) & 9.13E+04(1.21E+04) & \textbf{1.57E-15(3.15E-15)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F4}} & 20    & 2.30E+01(6.47E+00) & 9.71E+02(3.32E+02) & 4.25E+02(1.26E+02) & 1.55E+02(9.44E+00) & 2.57E+01(1.45E+01) & 1.26E+02(2.42E+01) & 6.18E+02(1.03E+02) & 2.36E+02(3.12E+01) & 2.38E+02(3.13E+01) & 1.07E+03(4.38E+02) & \textbf{8.76E+00(1.11E+01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 7.88E+01(1.33E+01) & 1.07E+04(4.04E+03) & 2.75E+03(7.73E+02) & 7.04E+02(5.90E+01) & 1.99E+01(3.16E+01) & 4.47E+02(4.63E+01) & 9.58E+03(1.27E+03) & 9.99E+02(1.22E+02) & 1.07E+03(6.24E+01) & 1.18E+04(2.28E+03) & \textbf{3.95E+00(6.62E+00)} \\
    \multicolumn{1}{c|}{} & 100   & 2.55E+02(2.64E+01) & 3.94E+04(9.60E+03) & 9.05E+03(2.61E+03) & 2.99E+03(4.63E+02) & \textbf{9.17E-01(1.70E+00)} & 7.91E+02(1.72E+02) & 4.71E+04(6.75E+03) & 2.44E+03(2.74E+02) & 4.73E+03(6.71E+02) & 5.54E+04(6.14E+03) & 4.12E+00(7.74E+00) \\
    \multicolumn{1}{c|}{} & 200   & 1.05E+03(6.43E+01) & 1.16E+05(2.01E+04) & 3.27E+04(6.11E+03) & 1.75E+04(3.27E+03) & 3.61E-01(4.79E-01) & 1.56E+03(8.87E+01) & 2.03E+05(1.58E+04) & 6.33E+03(7.08E+02) & 2.89E+04(3.41E+03) & 1.93E+05(2.38E+04) & \textbf{2.39E-01(1.06E+00)} \\
    \multicolumn{1}{c|}{} & 500   & 8.67E+03(3.82E+02) & 3.57E+05(5.65E+04) & 1.35E+05(1.89E+04) & 2.40E+05(4.08E+04) & 1.54E-01(3.76E-01) & 3.81E+03(2.55E+02) & 9.00E+05(5.11E+04) & 2.30E+04(1.48E+03) & 2.00E+05(1.46E+04) & 8.75E+05(7.40E+04) & \textbf{1.80E-10(8.02E-10)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F5}} & 20    & \textbf{0.00E+00(0.00E+00)} & 1.17E+02(2.79E+01) & 2.56E+00(8.06E+00) & \textbf{0.00E+00(0.00E+00)} & \textbf{0.00E+00(0.00E+00)} & 9.46E+01(1.37E+01) & 1.21E+01(5.84E+00) & \textbf{0.00E+00(0.00E+00)} & \textbf{0.00E+00(0.00E+00)} & \textbf{0.00E+00(0.00E+00)} & \textbf{0.00E+00(0.00E+00)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & \textbf{0.00E+00(0.00E+00)} & 5.45E+02(6.39E+01) & 5.84E+01(3.31E+01) & \textbf{0.00E+00(0.00E+00)} & 6.25E+01(4.20E+01) & 4.86E+02(2.72E+01) & 2.27E+02(3.26E+01) & \textbf{0.00E+00(0.00E+00)} & \textbf{0.00E+00(0.00E+00)} & 7.82E+01(3.04E+01) & \textbf{0.00E+00(0.00E+00)} \\
    \multicolumn{1}{c|}{} & 100   & \textbf{0.00E+00(0.00E+00)} & 1.40E+03(9.34E+01) & 3.97E+02(2.62E+02) & 4.90E+01(1.90E+01) & 3.37E+02(8.36E+01) & 1.33E+03(4.55E+01) & 8.37E+02(6.30E+01) & \textbf{0.00E+00(0.00E+00)} & 2.07E+00(3.17E+00) & 4.33E+02(6.50E+01) & 4.27E+01(4.38E+01) \\
    \multicolumn{1}{c|}{} & 200   & \textbf{0.00E+00(0.00E+00)} & 3.22E+03(1.40E+02) & 1.56E+03(4.04E+02) & 9.38E+02(9.20E+01) & 1.28E+03(1.19E+02) & 3.17E+03(8.07E+01) & 2.43E+03(8.32E+01) & \textbf{0.00E+00(0.00E+00)} & 1.21E+02(3.44E+01) & 1.63E+03(1.21E+02) & 4.90E+02(9.78E+01) \\
    \multicolumn{1}{c|}{} & 500   & \textbf{5.58E+01(2.09E+01)} & 8.89E+03(1.62E+02) & 7.23E+03(7.89E+02) & 4.78E+03(3.24E+02) & 5.33E+03(1.53E+02) & 8.95E+03(1.09E+02) & 7.80E+03(1.74E+02) & 1.00E+02(3.44E+01) & 1.40E+03(1.04E+02) & 6.38E+03(3.18E+02) & 2.99E+03(4.01E+02) \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F6}} & 20    & 1.18E+00(7.42E-01) & 1.41E+02(2.96E+01) & 5.83E+01(1.51E+01) & 2.61E+00(6.04E-01) & 2.48E-10(2.18E-10) & 5.48E-01(1.60E-01) & 8.49E+01(1.58E+01) & 1.72E+01(3.53E+00) & 1.61E+01(2.04E+00) & 1.63E+02(3.03E+01) & \textbf{2.70E-19(1.37E-19)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 4.71E+00(1.50E+00) & 4.98E+02(7.99E+01) & 2.14E+02(4.70E+01) & 4.64E+01(7.94E+00) & 4.97E-10(2.63E-10) & 1.69E+00(4.78E-01) & 7.47E+02(4.41E+01) & 7.04E+00(7.70E-01) & 1.17E+02(1.39E+01) & 8.47E+02(5.64E+01) & \textbf{3.92E-18(2.68E-18)} \\
    \multicolumn{1}{c|}{} & 100   & 1.67E+01(1.65E+00) & 1.18E+03(1.99E+02) & 5.04E+02(8.71E+01) & 2.62E+02(5.03E+01) & 6.74E-10(4.43E-10) & 3.00E+00(1.04E+00) & 2.16E+03(9.41E+01) & 3.07E+01(2.80E+00) & 4.94E+02(7.19E+01) & 2.31E+03(1.76E+02) & \textbf{2.38E-17(1.05E-17)} \\
    \multicolumn{1}{c|}{} & 200   & 9.65E+01(1.35E+01) & 2.31E+03(2.88E+02) & 1.30E+03(1.60E+02) & 1.21E+03(1.66E+02) & 8.45E-10(2.27E-10) & 5.58E+00(1.96E+00) & 5.01E+03(1.27E+02) & 1.23E+02(8.45E+00) & 1.97E+03(1.05E+02) & 5.05E+03(4.29E+02) & \textbf{1.84E-16(8.09E-17)} \\
    \multicolumn{1}{c|}{} & 500   & 1.20E+03(6.50E+01) & 5.49E+03(1.05E+03) & 3.45E+03(4.91E+02) & 6.40E+03(7.09E+02) & 1.48E-09(5.46E-10) & 1.56E+01(1.73E+00) & 1.70E+04(3.27E+02) & 9.86E+02(9.32E+01) & 9.07E+03(5.70E+01) & 1.44E+04(1.71E+03) & \textbf{4.16E-15(1.65E-15)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F7}} & 20    & 6.56E+01(2.42E+01) & 3.37E+02(9.05E+01) & 1.73E+02(1.14E+02) & 2.20E+01(6.34E+00) & 6.42E-02(2.43E-01) & 1.91E+00(1.26E+00) & 2.13E+02(3.55E+01) & 5.96E+01(1.74E+01) & 5.09E+01(1.21E+01) & 4.08E+02(1.11E+02) & \textbf{1.79E-03(8.02E-03)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 2.67E+02(8.63E+01) & 1.77E+03(3.82E+02) & 8.29E+02(2.16E+02) & 2.58E+02(4.24E+01) & 1.92E-13(1.85E-13) & 5.51E+00(2.43E+00) & 1.90E+03(1.65E+02) & 7.32E+01(2.49E+01) & 4.53E+02(9.57E+01) & 2.65E+03(4.79E+02) & \textbf{9.66E-14(8.88E-14)} \\
    \multicolumn{1}{c|}{} & 100   & 8.57E+02(1.90E+02) & 4.81E+03(6.13E+02) & 1.99E+03(3.56E+02) & 1.15E+03(1.32E+02) & 1.38E-13(1.04E-13) & 1.20E+01(2.86E+00) & 7.00E+03(4.76E+02) & 3.34E+02(4.85E+01) & 1.99E+03(1.99E+02) & 8.17E+03(9.33E+02) & \textbf{1.26E-13(1.14E-13)} \\
    \multicolumn{1}{c|}{} & 200   & 2.47E+03(4.35E+02) & 1.16E+04(1.64E+03) & 5.31E+03(7.60E+02) & 4.84E+03(4.70E+02) & \textbf{1.02E-13(8.57E-14)} & 2.25E+01(4.83E+00) & 2.23E+04(7.22E+02) & 1.42E+03(1.58E+02) & 7.37E+03(5.14E+02) & 2.44E+04(1.95E+03) & 1.25E-13(2.27E-13) \\
    \multicolumn{1}{c|}{} & 500   & 1.06E+04(1.02E+03) & 3.10E+04(3.79E+03) & 1.66E+04(2.25E+03) & 2.64E+04(2.17E+03) & \textbf{9.24E-14(8.31E-14)} & 5.49E+01(6.15E+00) & 7.93E+04(3.36E+03) & 8.54E+03(7.02E+02) & 3.45E+04(1.78E+03) & 7.66E+04(7.46E+03) & 9.99E-14(1.11E-13) \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F8}} & 20    & 1.56E+02(2.06E+02) & 6.89E+04(2.67E+04) & 7.52E+03(4.47E+03) & 1.81E+02(5.26E+01) & 1.61E+01(3.43E+01) & 6.29E+01(2.27E+01) & 2.70E+04(8.89E+03) & 1.37E+03(6.15E+02) & 1.13E+03(3.81E+02) & 7.01E+04(3.14E+04) & \textbf{8.15E+00(1.37E+01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 3.84E+02(1.42E+02) & 4.71E+05(1.56E+05) & 8.46E+04(2.77E+04) & 4.59E+03(1.65E+03) & 1.37E-08(8.04E-09) & 1.95E+02(2.94E+01) & 1.23E+06(1.70E+05) & 5.25E+02(2.66E+02) & 2.34E+04(4.24E+03) & 1.69E+06(4.15E+05) & \textbf{0.00E+00(0.00E+00)} \\
    \multicolumn{1}{c|}{} & 100   & 1.56E+03(4.02E+02) & 3.47E+06(1.02E+06) & 6.57E+05(1.63E+05) & 2.24E+05(6.44E+04) & 3.80E-08(2.02E-08) & 7.03E+02(1.38E+02) & 1.64E+07(1.36E+06) & 3.45E+03(8.63E+02) & 5.93E+05(1.15E+05) & 1.79E+07(3.37E+06) & \textbf{0.00E+00(0.00E+00)} \\
    \multicolumn{1}{c|}{} & 200   & 2.43E+04(4.25E+03) & 3.18E+07(9.80E+06) & 7.32E+06(1.65E+06) & 1.20E+07(3.23E+06) & 1.27E-07(7.92E-08) & 2.67E+03(3.23E+02) & 2.17E+08(1.05E+07) & 7.89E+04(1.15E+04) & 2.91E+07(4.18E+06) & 1.73E+08(2.64E+07) & \textbf{0.00E+00(0.00E+00)} \\
    \multicolumn{1}{c|}{} & 500   & 1.40E+07(1.37E+06) & 4.67E+08(1.11E+08) & 1.50E+08(2.80E+07) & 9.12E+08(6.85E+07) & 8.26E-07(3.38E-07) & 1.87E+04(1.56E+03) & 4.65E+09(1.08E+08) & 1.57E+07(1.89E+06) & 2.20E+09(1.43E+08) & 2.73E+09(5.57E+08) & \textbf{0.00E+00(0.00E+00)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F9}} & 20    & 2.85E+02(4.01E+02) & 6.54E+04(3.06E+04) & 6.36E+03(3.66E+03) & 1.26E+02(5.46E+01) & 7.51E+01(1.36E+01) & 1.38E+02(1.20E+01) & 2.51E+04(9.98E+03) & 1.39E+03(8.04E+02) & 1.27E+03(5.55E+02) & 7.25E+04(3.49E+04) & \textbf{5.36E+01(2.00E+01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 6.25E+02(4.64E+02) & 4.96E+05(1.13E+05) & 6.90E+04(2.18E+04) & 3.94E+03(1.37E+03) & 2.84E+02(3.17E+01) & 3.75E+02(1.93E+01) & 1.06E+06(2.26E+05) & 4.75E+02(2.91E+02) & 2.23E+04(6.69E+03) & 1.49E+06(4.78E+05) & \textbf{2.77E+02(2.57E+01)} \\
    \multicolumn{1}{c|}{} & 100   & 2.37E+03(9.12E+02) & 3.14E+06(9.54E+05) & 6.46E+05(2.23E+05) & 1.45E+05(4.22E+04) & 6.34E+02(3.00E+00) & 8.43E+02(3.81E+01) & 1.53E+07(1.66E+06) & 3.40E+03(6.21E+02) & 6.10E+05(1.36E+05) & 1.97E+07(4.21E+06) & \textbf{6.26E+02(6.84E+00)} \\
    \multicolumn{1}{c|}{} & 200   & 4.50E+04(1.39E+04) & 2.74E+07(6.03E+06) & 7.70E+06(2.17E+06) & 1.07E+07(2.00E+06) & 1.29E+03(7.63E-01) & 2.19E+03(1.38E+02) & 2.18E+08(1.72E+07) & 8.26E+04(1.68E+04) & 2.50E+07(3.16E+06) & 2.11E+08(3.95E+07) & \textbf{1.29E+03(2.58E+00)} \\
    \multicolumn{1}{c|}{} & 500   & 2.37E+07(2.77E+06) & 5.43E+08(1.56E+08) & 1.30E+08(3.21E+07) & 9.73E+08(7.27E+07) & 3.24E+03(2.56E-01) & 8.70E+03(6.01E+02) & 5.69E+09(2.55E+08) & 1.53E+07(1.62E+06) & 1.94E+09(1.57E+08) & 3.97E+09(9.06E+08) & \textbf{3.24E+03(5.90E-01)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F10}} & 20    & 2.23E+05(1.22E+05) & 6.34E+05(2.88E+05) & 7.46E+05(6.12E+05) & 1.29E+05(5.73E+04) & 5.55E+02(5.58E+02) & 1.85E+03(9.55E+02) & 3.91E+05(7.89E+04) & 1.70E+05(7.44E+04) & 1.33E+05(3.72E+04) & 9.13E+05(2.20E+05) & \textbf{3.47E+02(6.27E+02)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 6.57E+05(1.92E+05) & 6.75E+06(2.21E+06) & 4.07E+06(1.90E+06) & 1.24E+06(2.96E+05) & \textbf{7.28E+02(1.25E+03)} & 1.82E+04(8.90E+03) & 4.55E+06(7.50E+05) & 2.79E+05(1.05E+05) & 1.42E+06(2.97E+05) & 8.41E+06(1.90E+06) & 9.71E+02(1.08E+03) \\
    \multicolumn{1}{c|}{} & 100   & 2.03E+06(1.19E+06) & 2.85E+07(4.90E+06) & 1.23E+07(2.83E+06) & 5.60E+06(1.12E+06) & \textbf{6.60E+01(1.33E+02)} & 5.03E+04(1.34E+04) & 2.12E+07(2.46E+06) & 1.13E+06(2.07E+05) & 6.31E+06(1.34E+06) & 3.03E+07(5.50E+06) & 4.63E+02(8.45E+02) \\
    \multicolumn{1}{c|}{} & 200   & 5.11E+06(8.22E+05) & 8.05E+07(9.05E+06) & 3.47E+07(7.57E+06) & 2.04E+07(2.93E+06) & \textbf{2.73E+00(4.02E+00)} & 1.39E+05(4.72E+04) & 8.57E+07(6.80E+06) & 4.29E+06(6.32E+05) & 2.44E+07(2.07E+06) & 1.06E+08(1.55E+07) & 2.92E+01(7.62E+01) \\
    \multicolumn{1}{c|}{} & 500   & 2.50E+07(2.25E+06) & 2.44E+08(2.72E+07) & 1.18E+08(2.50E+07) & 1.00E+08(1.26E+07) & \textbf{1.54E-05(9.35E-06)} & 3.50E+05(5.81E+04) & 4.04E+08(2.96E+07) & 2.27E+07(1.97E+06) & 1.24E+08(9.43E+06) & 4.53E+08(4.36E+07) & 8.11E-05(2.01E-04) \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F11}} & 20    & 3.61E+02(1.05E+02) & 1.89E+02(5.12E+01) & 4.59E+02(1.95E+02) & 6.16E+02(1.26E+02) & 1.32E+01(4.35E+00) & \textbf{2.84E+00(8.20E-01)} & 4.46E+02(7.02E+01) & 4.86E+02(1.03E+02) & 5.35E+02(1.07E+02) & 8.52E+02(1.34E+02) & 3.92E+01(1.47E+01) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.04E+03(1.98E+02) & 6.23E+02(8.88E+01) & 7.40E+02(2.76E+02) & 1.60E+03(2.32E+02) & 2.91E+01(4.61E+00) & \textbf{8.11E+00(1.54E+00)} & 1.37E+03(1.05E+02) & 1.32E+03(1.60E+02) & 1.32E+03(1.91E+02) & 2.22E+03(2.73E+02) & 1.05E+02(2.80E+01) \\
    \multicolumn{1}{c|}{} & 100   & 1.98E+03(2.76E+02) & 1.27E+03(2.05E+02) & 1.43E+03(4.53E+02) & 3.31E+03(3.06E+02) & 5.99E+01(1.19E+01) & \textbf{1.74E+01(2.59E+00)} & 2.92E+03(1.06E+02) & 2.70E+03(2.76E+02) & 2.97E+03(3.66E+02) & 4.08E+03(5.12E+02) & 1.75E+02(4.50E+01) \\
    \multicolumn{1}{c|}{} & 200   & 3.75E+03(5.27E+02) & 2.69E+03(2.87E+02) & 3.45E+03(1.35E+03) & 6.80E+03(5.97E+02) & 1.31E+02(1.73E+01) & \textbf{3.42E+01(4.04E+00)} & 6.32E+03(1.71E+02) & 5.82E+03(3.22E+02) & 6.22E+03(4.62E+02) & 8.49E+03(1.12E+03) & 2.97E+02(8.83E+01) \\
    \multicolumn{1}{c|}{} & 500   & 1.03E+04(1.26E+03) & 7.27E+03(8.74E+02) & 8.67E+03(4.43E+03) & 1.68E+04(8.11E+02) & 2.89E+02(4.25E+01) & \textbf{8.61E+01(6.18E+00)} & 1.64E+04(3.78E+02) & 1.51E+04(5.30E+02) & 1.65E+04(9.37E+02) & 1.86E+04(2.77E+03) & 4.77E+02(1.53E+02) \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F12}} & 20    & 2.42E+06(2.19E+06) & 9.10E+08(2.65E+08) & 2.85E+08(1.11E+08) & 5.73E+06(1.61E+06) & \textbf{3.99E-05(5.64E-05)} & 1.19E+06(4.00E+05) & 5.89E+08(1.62E+08) & 6.90E+07(1.38E+07) & 6.60E+07(2.99E+07) & 1.04E+09(3.17E+08) & 7.39E-02(3.04E-01) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 7.08E+06(3.06E+06) & 5.67E+09(1.46E+09) & 1.21E+09(6.08E+08) & 2.83E+08(9.64E+07) & 4.30E-05(2.80E-05) & 3.26E+06(8.00E+05) & 8.56E+09(7.83E+08) & 2.11E+07(4.49E+06) & 6.53E+08(1.08E+08) & 9.42E+09(1.54E+09) & \textbf{1.19E-14(9.12E-15)} \\
    \multicolumn{1}{c|}{} & 100   & 3.47E+07(9.50E+06) & 1.99E+10(4.23E+09) & 5.16E+09(1.18E+09) & 2.51E+09(7.72E+08) & 9.03E-05(6.93E-05) & 7.03E+06(1.20E+06) & 3.45E+10(3.83E+09) & 9.44E+07(1.02E+07) & 3.88E+09(5.27E+08) & 3.95E+10(7.65E+09) & \textbf{1.15E-13(5.75E-14)} \\
    \multicolumn{1}{c|}{} & 200   & 3.55E+08(5.05E+07) & 5.95E+10(1.29E+10) & 1.28E+10(3.42E+09) & 2.03E+10(3.64E+09) & 1.65E-04(1.38E-04) & 1.52E+07(1.56E+06) & 1.51E+11(2.05E+10) & 5.16E+08(4.40E+07) & 2.43E+10(2.37E+09) & 1.84E+11(3.80E+10) & \textbf{1.62E-12(7.42E-13)} \\
    \multicolumn{1}{c|}{} & 500   & 1.25E+10(1.07E+09) & 1.94E+11(5.23E+10) & 4.51E+10(9.23E+09) & 1.67E+11(2.47E+10) & 4.17E-04(2.83E-04) & 4.06E+07(5.13E+06) & 1.32E+12(1.76E+11) & 7.35E+09(6.59E+08) & 1.66E+11(1.48E+10) & 1.57E+12(5.08E+11) & \textbf{1.23E-10(2.29E-10)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F13}} & 20    & 3.40E+01(1.68E+01) & 7.60E+02(1.11E+02) & 4.46E+02(1.04E+02) & 6.37E+01(6.94E+00) & 9.36E-03(3.78E-02) & 4.02E+01(7.45E+00) & 5.93E+02(5.11E+01) & 2.43E+02(2.62E+01) & 2.44E+02(2.77E+01) & 7.44E+02(9.91E+01) & \textbf{2.79E-03(9.76E-03)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 7.25E+01(1.17E+01) & 1.64E+03(1.47E+02) & 9.90E+02(1.01E+02) & 3.80E+02(3.88E+01) & 5.20E-05(1.98E-05) & 7.00E+01(8.38E+00) & 2.02E+03(1.30E+02) & 1.52E+02(1.32E+01) & 7.05E+02(3.55E+01) & 2.34E+03(1.99E+02) & \textbf{1.58E-09(5.72E-10)} \\
    \multicolumn{1}{c|}{} & 100   & 1.52E+02(1.61E+01) & 2.55E+03(1.94E+02) & 1.68E+03(1.67E+02) & 9.56E+02(8.18E+01) & 6.84E-05(2.98E-05) & 9.95E+01(8.13E+00) & 3.94E+03(8.36E+01) & 3.13E+02(1.40E+01) & 1.56E+03(5.30E+01) & 3.99E+03(1.65E+02) & \textbf{6.69E-09(2.04E-09)} \\
    \multicolumn{1}{c|}{} & 200   & 4.67E+02(3.23E+01) & 3.80E+03(3.01E+02) & 2.60E+03(1.20E+02) & 2.58E+03(1.86E+02) & 8.93E-05(2.85E-05) & 1.49E+02(9.60E+00) & 6.50E+03(8.94E+01) & 7.06E+02(2.41E+01) & 3.43E+03(1.20E+02) & 6.35E+03(2.84E+02) & \textbf{3.93E-08(1.71E-08)} \\
    \multicolumn{1}{c|}{} & 500   & 2.35E+03(9.32E+01) & 5.99E+03(3.79E+02) & 4.32E+03(3.28E+02) & 7.05E+03(2.36E+02) & 1.34E-04(4.01E-05) & 2.44E+02(1.14E+01) & 1.15E+04(1.71E+02) & 2.15E+03(4.73E+01) & 8.36E+03(1.97E+02) & 9.92E+03(4.26E+02) & \textbf{3.78E-07(1.06E-07)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F14}} & 20    & 1.85E-01(8.51E-02) & 2.15E+01(6.14E+00) & 1.01E+01(4.21E+00) & 3.69E-01(9.96E-02) & 3.26E-04(1.41E-04) & 1.54E-01(7.11E-02) & 1.92E+01(2.96E+00) & 2.35E+00(3.51E-01) & 2.23E+00(4.09E-01) & 2.94E+01(6.82E+00) & \textbf{1.40E-04(7.90E-05)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 5.29E-01(1.29E-01) & 8.51E+01(1.56E+01) & 3.52E+01(1.10E+01) & 8.84E+00(1.59E+00) & 4.14E-04(2.22E-04) & 2.44E-01(7.12E-02) & 9.86E+01(1.04E+01) & 7.01E-01(6.86E-02) & 1.63E+01(1.93E+00) & 1.28E+02(2.44E+01) & \textbf{2.59E-04(1.45E-04)} \\
    \multicolumn{1}{c|}{} & 100   & 2.09E+00(3.93E-01) & 1.80E+02(2.61E+01) & 6.40E+01(1.08E+01) & 4.25E+01(6.33E+00) & 3.00E-04(2.18E-04) & 3.63E-01(7.55E-02) & 2.71E+02(2.18E+01) & 2.24E+00(2.04E-01) & 6.20E+01(5.00E+00) & 3.32E+02(4.53E+01) & \textbf{2.01E-04(1.33E-04)} \\
    \multicolumn{1}{c|}{} & 200   & 1.40E+01(1.41E+00) & 3.04E+02(4.82E+01) & 1.21E+02(2.35E+01) & 1.40E+02(1.50E+01) & \textbf{7.12E-05(3.83E-05)} & 5.18E-01(5.06E-02) & 6.49E+02(3.95E+01) & 9.48E+00(9.33E-01) & 1.83E+02(1.38E+01) & 7.37E+02(5.55E+01) & 1.52E-04(1.30E-04) \\
    \multicolumn{1}{c|}{} & 500   & 1.07E+02(6.97E+00) & 5.90E+02(7.76E+01) & 2.30E+02(3.60E+01) & 5.62E+02(5.59E+01) & \textbf{4.89E-06(3.37E-06)} & 8.21E-01(6.47E-02) & 1.68E+03(9.82E+01) & 8.10E+01(5.29E+00) & 6.19E+02(3.23E+01) & 1.84E+03(2.41E+02) & 1.60E-05(1.18E-05) \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F15}} & 20    & 2.79E+02(7.57E+01) & 4.02E+02(9.19E+01) & 2.81E+02(4.70E+01) & 1.40E+02(6.96E+00) & 7.35E+01(2.13E+01) & 1.00E+02(1.35E+01) & 3.95E+02(5.21E+01) & 2.02E+02(3.38E+01) & 1.87E+02(1.70E+01) & 5.14E+02(6.61E+01) & \textbf{3.00E+01(2.52E+01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.15E+03(2.01E+02) & 1.81E+03(3.29E+02) & 9.28E+02(9.26E+01) & 5.68E+02(4.54E+01) & 2.41E+02(2.67E+01) & 3.20E+02(3.53E+01) & 2.57E+03(2.56E+02) & 1.33E+03(3.21E+02) & 8.19E+02(7.93E+01) & 3.03E+03(4.67E+02) & \textbf{7.66E+01(8.36E+01)} \\
    \multicolumn{1}{c|}{} & 100   & 3.18E+03(5.69E+02) & 4.54E+03(8.84E+02) & 2.29E+03(2.14E+02) & 1.86E+03(1.74E+02) & 5.59E+02(7.29E+01) & 7.50E+02(3.97E+01) & 8.70E+03(4.92E+02) & 2.93E+03(3.91E+02) & 2.54E+03(2.27E+02) & 9.52E+03(1.08E+03) & \textbf{1.96E+02(2.04E+02)} \\
    \multicolumn{1}{c|}{} & 200   & 8.28E+03(1.23E+03) & 1.01E+04(1.46E+03) & 5.55E+03(6.50E+02) & 6.71E+03(7.02E+02) & 1.13E+03(3.24E+02) & 1.69E+03(7.52E+01) & 2.71E+04(1.06E+03) & 7.27E+03(9.40E+02) & 8.47E+03(5.29E+02) & 2.64E+04(2.65E+03) & \textbf{5.06E+02(5.12E+02)} \\
    \multicolumn{1}{c|}{} & 500   & 2.43E+04(2.61E+03) & 2.75E+04(3.20E+03) & 1.47E+04(1.33E+03) & 3.90E+04(4.13E+03) & 1.78E+03(1.73E+03) & 4.54E+03(1.82E+02) & 9.85E+04(4.88E+03) & 2.36E+04(1.54E+03) & 4.13E+04(1.63E+03) & 9.00E+04(1.30E+04) & \textbf{3.15E+02(9.71E+02)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F16}} & 20    & 2.77E+01(4.64E+00) & 2.00E+01(4.08E+00) & 2.84E+01(7.97E+00) & 2.53E+01(3.20E+00) & \textbf{1.15E+01(5.12E+00)} & 2.24E+01(2.81E+00) & 4.01E+01(3.76E+00) & 3.55E+01(6.88E+00) & 3.20E+01(5.75E+00) & 4.92E+01(7.13E+00) & 1.37E+01(7.41E+00) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 4.39E+01(7.17E+00) & 3.57E+01(4.11E+00) & 4.44E+01(6.86E+00) & 4.80E+01(2.52E+00) & \textbf{2.34E+01(5.35E+00)} & 3.91E+01(2.82E+00) & 6.57E+01(2.76E+00) & 4.46E+01(7.65E+00) & 5.93E+01(6.81E+00) & 7.14E+01(5.78E+00) & 2.42E+01(6.92E+00) \\
    \multicolumn{1}{c|}{} & 100   & 5.58E+01(7.56E+00) & 4.90E+01(2.84E+00) & 5.54E+01(6.12E+00) & 6.19E+01(3.15E+00) & \textbf{3.30E+01(9.35E+00)} & 5.14E+01(2.14E+00) & 8.23E+01(1.96E+00) & 5.69E+01(5.14E+00) & 7.65E+01(3.97E+00) & 8.25E+01(5.72E+00) & 3.70E+01(6.73E+00) \\
    \multicolumn{1}{c|}{} & 200   & 6.16E+01(7.64E+00) & 5.70E+01(1.95E+00) & 6.28E+01(3.33E+00) & 7.54E+01(3.33E+00) & \textbf{4.07E+01(3.58E+00)} & 5.89E+01(1.82E+00) & 9.44E+01(2.35E+00) & 7.12E+01(3.99E+00) & 8.78E+01(3.03E+00) & 8.93E+01(4.70E+00) & 4.62E+01(6.30E+00) \\
    \multicolumn{1}{c|}{} & 500   & 7.11E+01(4.11E+00) & 6.71E+01(1.31E+00) & 6.96E+01(2.01E+00) & 9.12E+01(2.63E+00) & \textbf{5.16E+01(4.15E+00)} & 6.86E+01(1.14E+00) & 1.06E+02(1.82E+00) & 8.87E+01(3.19E+00) & 9.67E+01(4.44E+00) & 9.29E+01(4.58E+00) & 5.20E+01(4.17E+00) \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F17}} & 20    & 7.33E+00(1.51E+00) & 8.49E+00(1.47E+00) & 5.66E+00(1.22E+00) & 1.64E+00(4.33E-01) & 2.70E-03(3.09E-03) & 8.85E-01(2.09E-01) & 9.27E+00(1.32E+00) & 5.01E+00(1.82E+00) & 3.69E+00(1.40E+00) & 1.45E+01(7.40E+00) & \textbf{2.10E-06(7.27E-06)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.01E+01(1.55E+00) & 2.17E+01(7.40E+00) & 7.58E+00(1.11E+00) & 5.81E+00(7.13E-01) & 1.17E-05(1.69E-05) & 7.98E-01(1.87E-01) & 1.12E+02(4.55E+01) & 1.95E+01(6.07E+00) & 8.47E+00(2.99E+00) & 3.10E+02(1.41E+02) & \textbf{1.19E-11(5.33E-12)} \\
    \multicolumn{1}{c|}{} & 100   & 1.15E+01(1.52E+00) & 8.38E+01(3.80E+01) & 1.02E+01(1.48E+00) & 1.17E+01(1.35E+00) & 1.01E-06(7.44E-07) & 7.11E-01(3.02E-01) & 1.08E+03(1.53E+02) & 2.35E+01(3.50E+00) & 2.95E+01(1.64E+01) & 1.27E+03(4.08E+02) & \textbf{3.48E-11(1.67E-11)} \\
    \multicolumn{1}{c|}{} & 200   & 1.51E+01(2.32E+00) & 1.92E+02(8.14E+01) & 1.56E+01(7.99E+00) & 3.57E+01(5.80E+00) & 6.51E-07(1.43E-07) & 5.13E-01(1.01E-01) & 4.21E+03(2.95E+02) & 2.70E+01(4.69E+00) & 5.32E+02(1.58E+02) & 3.15E+03(7.80E+02) & \textbf{1.81E-10(7.98E-11)} \\
    \multicolumn{1}{c|}{} & 500   & 1.97E+01(1.76E+00) & 6.61E+02(3.24E+02) & 2.74E+01(1.35E+01) & 9.31E+02(2.11E+02) & 5.50E-07(8.89E-08) & 4.94E-01(2.38E-02) & 1.55E+04(4.46E+02) & 5.20E+01(9.89E+00) & 7.00E+03(7.33E+02) & 7.99E+03(2.18E+03) & \textbf{1.86E-09(5.66E-10)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F18}} & 20    & 2.66E+01(6.67E+00) & 3.04E+01(4.00E+00) & 1.82E+01(2.88E+00) & 7.38E+00(1.47E+00) & 4.36E-02(8.46E-02) & 3.20E+00(8.50E-01) & 3.25E+01(4.48E+00) & 1.90E+01(1.14E+01) & 1.25E+01(3.20E+00) & 4.47E+01(9.71E+00) & \textbf{7.17E-04(2.10E-03)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 4.51E+01(1.31E+01) & 7.01E+01(1.93E+01) & 2.85E+01(4.51E+00) & 2.08E+01(2.60E+00) & 5.20E-04(1.84E-03) & 3.56E+00(4.93E-01) & 2.03E+02(5.83E+01) & 6.20E+01(1.21E+01) & 3.14E+01(7.21E+00) & 3.72E+02(1.42E+02) & \textbf{5.73E-09(2.50E-08)} \\
    \multicolumn{1}{c|}{} & 100   & 5.86E+01(1.65E+01) & 1.57E+02(4.57E+01) & 3.95E+01(5.00E+00) & 4.03E+01(4.75E+00) & 8.08E-06(3.66E-06) & 3.18E+00(4.13E-01) & 1.29E+03(2.10E+02) & 8.48E+01(1.83E+01) & 7.05E+01(2.02E+01) & 1.63E+03(4.64E+02) & \textbf{1.86E-10(6.04E-11)} \\
    \multicolumn{1}{c|}{} & 200   & 6.36E+01(6.35E+00) & 3.12E+02(9.53E+01) & 4.96E+01(1.43E+01) & 9.93E+01(1.69E+01) & 3.39E-06(1.61E-06) & 2.57E+00(3.47E-01) & 4.50E+03(2.81E+02) & 9.35E+01(1.10E+01) & 5.75E+02(2.09E+02) & 3.44E+03(1.01E+03) & \textbf{9.44E-10(3.62E-10)} \\
    \multicolumn{1}{c|}{} & 500   & 9.33E+01(1.20E+01) & 8.62E+02(4.26E+02) & 7.78E+01(2.26E+01) & 1.10E+03(2.24E+02) & 2.46E-06(1.31E-06) & 2.04E+00(1.32E-01) & 1.63E+04(6.80E+02) & 1.44E+02(2.18E+01) & 7.38E+03(7.37E+02) & 9.01E+03(2.36E+03) & \textbf{8.69E-09(3.30E-09)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F19}} & 20    & 8.37E+00(1.75E+00) & 1.22E+01(3.26E+00) & 9.60E+00(1.36E+00) & 5.47E+00(8.02E-01) & 4.43E+00(5.39E-01) & \textbf{3.80E+00(5.19E-01)} & 1.28E+01(1.29E+00) & 7.15E+00(8.51E-01) & 7.01E+00(8.67E-01) & 1.81E+01(3.83E+00) & 3.88E+00(4.77E-01) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.31E+01(2.17E+00) & 3.31E+01(7.27E+00) & 1.39E+01(1.91E+00) & 8.23E+00(3.55E-01) & 6.23E+00(3.79E-01) & \textbf{5.77E+00(5.30E-01)} & 6.96E+01(1.13E+01) & 1.31E+01(1.60E+00) & 1.10E+01(9.24E-01) & 9.43E+01(2.43E+01) & 5.85E+00(4.17E-01) \\
    \multicolumn{1}{c|}{} & 100   & 1.63E+01(2.81E+00) & 1.06E+02(2.17E+01) & 2.54E+01(4.70E+00) & 1.37E+01(1.30E+00) & 7.46E+00(2.09E-01) & 7.19E+00(2.27E-01) & 3.88E+02(5.14E+01) & 1.53E+01(2.68E+00) & 2.55E+01(3.09E+00) & 4.39E+02(9.65E+01) & \textbf{6.72E+00(3.47E-01)} \\
    \multicolumn{1}{c|}{} & 200   & 2.22E+01(2.27E+00) & 4.06E+02(1.25E+02) & 1.02E+02(2.04E+01) & 1.41E+02(2.57E+01) & 7.76E+00(2.98E-01) & 8.26E+00(2.35E-01) & 2.79E+03(1.92E+02) & 1.68E+01(1.46E+00) & 3.46E+02(5.56E+01) & 2.86E+03(5.15E+02) & \textbf{7.20E+00(2.25E-01)} \\
    \multicolumn{1}{c|}{} & 500   & 1.30E+02(1.64E+01) & 2.36E+03(4.16E+02) & 7.67E+02(2.00E+02) & 4.98E+03(4.29E+02) & 7.84E+00(1.45E-01) & 9.48E+00(1.18E-01) & 2.88E+04(6.94E+02) & 8.68E+01(8.23E+00) & 9.57E+03(7.86E+02) & 1.87E+04(4.11E+03) & \textbf{7.73E+00(1.74E-01)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F20}} & 20    & 3.16E+04(1.35E+04) & 2.22E+04(8.83E+03) & 1.36E+04(8.56E+03) & 2.93E+03(1.13E+03) & 1.54E+03(1.09E+03) & 5.53E+03(1.77E+03) & 8.88E+04(2.80E+04) & 2.88E+04(2.63E+04) & 1.82E+04(2.16E+04) & 9.43E+04(3.50E+04) & \textbf{8.66E+02(6.69E+02)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 2.77E+05(5.94E+04) & 1.83E+05(2.43E+04) & 7.10E+04(2.67E+04) & 4.73E+04(1.02E+04) & 2.07E+04(3.16E+03) & 2.57E+04(3.44E+03) & 6.93E+05(9.39E+04) & 6.32E+05(1.33E+05) & 3.71E+05(1.32E+05) & 7.17E+05(1.27E+05) & \textbf{1.76E+04(3.26E+03)} \\
    \multicolumn{1}{c|}{} & 100   & 4.93E+05(1.20E+05) & 4.54E+05(9.18E+04) & 7.36E+04(3.09E+04) & 2.91E+04(8.47E+03) & -8.25E+00(3.53E+00) & \textbf{-2.99E+01(6.78E+00)} & 1.72E+06(1.45E+05) & 2.00E+06(1.24E+05) & 3.99E+05(1.89E+05) & 1.55E+06(2.95E+05) & 7.77E-02(1.62E+00) \\
    \multicolumn{1}{c|}{} & 200   & 1.86E+06(2.89E+05) & 1.59E+06(9.48E+04) & 5.59E+05(9.91E+04) & 1.13E+06(1.22E+05) & 1.39E+05(6.11E+03) & 1.47E+05(7.77E+03) & 5.33E+06(3.33E+05) & 5.07E+06(3.98E+05) & 4.10E+06(3.43E+05) & 4.38E+06(4.82E+05) & \textbf{1.35E+05(5.35E+03)} \\
    \multicolumn{1}{c|}{} & 500   & 5.34E+06(6.73E+05) & 4.56E+06(4.77E+05) & 1.69E+06(1.24E+05) & 6.00E+06(4.18E+05) & 3.80E+05(6.85E+03) & 4.07E+05(1.45E+04) & 1.63E+07(5.10E+05) & 1.52E+07(6.64E+05) & 1.29E+07(1.44E+06) & 1.29E+07(1.37E+06) & \textbf{3.78E+05(5.26E+03)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F21}} & 20    & 1.68E+01(1.61E+01) & 7.04E+01(7.19E+00) & 6.64E+01(1.00E+01) & 1.92E+01(1.57E+01) & 2.30E+01(1.35E+01) & 7.03E+01(2.03E+00) & 6.63E+01(6.50E+00) & \textbf{1.68E+01(1.04E+01)} & 2.06E+01(1.25E+01) & 7.74E+01(6.55E+00) & 1.78E+01(1.04E+01) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.50E+01(1.69E+01) & 8.63E+01(7.80E-01) & 7.65E+01(4.18E+00) & 2.31E+01(1.30E+01) & 4.04E+01(1.30E+01) & 7.30E+01(1.97E+00) & 9.45E+01(4.00E+00) & \textbf{1.45E+01(1.53E+01)} & 3.98E+01(1.44E+01) & 1.11E+02(1.46E+01) & 1.91E+01(9.99E+00) \\
    \multicolumn{1}{c|}{} & 100   & \textbf{1.32E+01(1.60E+01)} & 9.15E+01(2.15E+00) & 8.34E+01(1.73E+00) & 8.18E+01(3.73E+00) & 5.53E+01(4.50E+00) & 7.61E+01(1.16E+00) & 1.87E+02(1.46E+01) & 1.33E+01(1.73E+01) & 8.73E+01(9.79E-01) & 2.03E+02(2.54E+01) & 2.95E+01(5.88E+00) \\
    \multicolumn{1}{c|}{} & 200   & \textbf{1.55E+01(1.43E+01)} & 1.06E+02(1.10E+01) & 8.56E+01(5.14E-01) & 8.74E+01(4.31E-01) & 7.12E+01(1.52E+00) & 8.08E+01(4.43E-01) & 4.91E+02(2.76E+01) & 7.08E+01(2.38E+01) & 1.30E+02(1.34E+01) & 3.78E+02(9.21E+01) & 6.01E+01(5.49E+00) \\
    \multicolumn{1}{c|}{} & 500   & \textbf{5.70E+01(7.46E+00)} & 1.41E+02(2.15E+01) & 8.79E+01(2.41E+00) & 1.69E+02(1.66E+01) & 8.02E+01(1.22E+00) & 8.36E+01(1.88E-01) & 1.60E+03(5.66E+01) & 8.81E+01(8.92E-01) & 7.69E+02(7.80E+01) & 8.07E+02(2.23E+02) & 7.77E+01(2.14E+00) \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F22}} & 20    & 2.31E+01(2.24E+01) & 7.69E+01(4.87E+00) & 6.00E+01(1.40E+01) & 2.33E+01(2.20E+01) & 2.99E+01(1.47E+01) & 7.48E+01(2.15E+00) & 7.14E+01(4.75E+00) & 2.78E+01(2.13E+01) & 1.98E+01(1.51E+01) & 8.10E+01(6.26E+00) & \textbf{1.34E+01(1.27E+01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & \textbf{2.65E+01(1.66E+01)} & 8.65E+01(6.44E-01) & 8.15E+01(2.94E+00) & 4.97E+01(1.73E+01) & 7.01E+01(1.03E+01) & 8.19E+01(4.32E-01) & 9.42E+01(3.29E+00) & 2.92E+01(1.82E+01) & 5.56E+01(1.35E+01) & 1.09E+02(1.28E+01) & 6.42E+01(6.31E+00) \\
    \multicolumn{1}{c|}{} & 100   & \textbf{2.01E+01(1.97E+01)} & 9.13E+01(3.63E+00) & 8.47E+01(9.41E-01) & 8.49E+01(1.89E+00) & 7.26E+01(2.15E+00) & 8.20E+01(4.44E-01) & 1.79E+02(1.47E+01) & 2.05E+01(2.06E+01) & 8.75E+01(1.18E+00) & 2.01E+02(3.72E+01) & 6.36E+01(6.65E+00) \\
    \multicolumn{1}{c|}{} & 200   & \textbf{1.84E+01(2.16E+01)} & 1.08E+02(1.20E+01) & 8.59E+01(3.57E-01) & 8.76E+01(6.50E-01) & 7.85E+01(8.00E-01) & 8.38E+01(1.35E-01) & 4.97E+02(3.57E+01) & 7.84E+01(1.95E+01) & 1.26E+02(1.61E+01) & 3.83E+02(7.58E+01) & 7.47E+01(1.45E+00) \\
    \multicolumn{1}{c|}{} & 500   & \textbf{7.00E+01(3.08E+00)} & 1.57E+02(3.17E+01) & 8.92E+01(4.16E+00) & 1.78E+02(1.77E+01) & 8.36E+01(2.55E-01) & 8.50E+01(5.26E-02) & 1.58E+03(7.65E+01) & 8.81E+01(8.12E-01) & 7.73E+02(9.33E+01) & 9.22E+02(2.43E+02) & 8.24E+01(4.68E-01) \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F23}} & 20    & 4.35E+00(1.11E+00) & 2.68E+00(5.88E-01) & 4.53E+00(8.73E-01) & 3.29E+00(4.39E-01) & 2.75E+00(3.47E-01) & 2.64E+00(4.86E-01) & 6.04E+00(1.18E+00) & 3.74E+00(7.95E-01) & 3.52E+00(4.75E-01) & 8.46E+00(2.77E+00) & \textbf{7.98E-01(2.85E-01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 8.72E+00(2.59E+00) & 6.58E+00(9.99E-01) & 7.13E+00(7.97E-01) & 5.74E+00(5.28E-01) & 4.46E+00(5.09E-01) & 4.56E+00(5.06E-01) & 2.22E+01(5.11E+00) & 8.54E+00(1.78E+00) & 7.28E+00(1.39E+00) & 3.09E+01(9.51E+00) & \textbf{1.43E+00(2.61E-01)} \\
    \multicolumn{1}{c|}{} & 100   & 1.09E+01(2.61E+00) & 1.45E+01(4.13E+00) & 7.24E+00(7.15E-01) & 6.35E+00(5.98E-01) & 5.18E+00(2.46E-01) & 4.81E+00(3.50E-01) & 1.08E+02(1.58E+01) & 9.01E+00(1.78E+00) & 1.11E+01(2.08E+00) & 1.28E+02(2.70E+01) & \textbf{1.67E+00(3.41E-01)} \\
    \multicolumn{1}{c|}{} & 200   & 7.65E+00(1.40E+00) & 2.60E+01(1.06E+01) & 5.89E+00(1.02E+00) & 6.67E+00(7.02E-01) & 3.99E+00(1.26E-01) & 3.93E+00(2.03E-01) & 4.12E+02(2.32E+01) & 6.57E+00(7.91E-01) & 4.69E+01(1.53E+01) & 2.64E+02(8.27E+01) & \textbf{1.39E+00(1.59E-01)} \\
    \multicolumn{1}{c|}{} & 500   & 2.82E+00(3.58E-01) & 4.60E+01(2.51E+01) & 3.47E+00(1.38E+00) & 8.89E+01(1.43E+01) & 1.69E+00(4.08E-02) & 1.66E+00(4.33E-02) & 1.52E+03(4.84E+01) & 4.50E+00(1.11E+00) & 6.92E+02(8.08E+01) & 7.82E+02(2.09E+02) & \textbf{6.97E-01(6.17E-02)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F24}} & 20    & 2.68E+02(4.37E+01) & 4.24E+02(5.36E+01) & 2.89E+02(3.54E+01) & \textbf{1.43E+02(1.32E+01)} & 1.88E+02(1.69E+01) & 2.01E+02(1.42E+01) & 4.75E+02(8.25E+01) & 1.96E+02(2.59E+01) & 1.94E+02(1.58E+01) & 2.09E+04(6.56E+04) & 1.72E+02(1.19E+01) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 9.38E+02(1.46E+02) & 2.02E+04(3.02E+04) & 1.05E+03(7.64E+01) & 6.25E+02(4.26E+01) & 6.02E+02(2.41E+01) & 6.23E+02(2.74E+01) & 7.20E+05(2.62E+05) & 1.26E+03(2.32E+02) & 8.59E+02(3.45E+02) & 2.33E+06(1.51E+06) & \textbf{5.77E+02(2.76E+01)} \\
    \multicolumn{1}{c|}{} & 100   & 2.64E+03(3.10E+02) & 5.42E+05(3.15E+05) & 2.65E+03(4.11E+02) & 3.31E+03(6.39E+02) & 1.34E+03(3.24E+01) & 1.37E+03(2.82E+01) & 9.92E+06(1.28E+06) & 3.28E+03(6.19E+02) & 9.28E+04(1.09E+05) & 1.06E+07(2.51E+06) & \textbf{1.32E+03(4.00E+01)} \\
    \multicolumn{1}{c|}{} & 200   & 6.53E+03(3.77E+02) & 1.66E+06(9.78E+05) & 9.07E+03(7.18E+03) & 8.31E+04(5.70E+04) & 2.87E+03(3.69E+01) & 2.93E+03(5.03E+01) & 4.14E+07(2.51E+06) & 1.18E+04(2.23E+03) & 4.19E+06(1.37E+06) & 2.75E+07(9.29E+06) & \textbf{2.85E+03(3.57E+01)} \\
    \multicolumn{1}{c|}{} & 500   & 1.97E+04(9.98E+02) & 5.59E+06(2.99E+06) & 3.84E+05(7.86E+05) & 8.40E+06(2.27E+06) & 7.52E+03(6.69E+01) & 7.71E+03(5.02E+01) & 1.54E+08(3.78E+06) & 2.31E+05(9.85E+04) & 6.94E+07(1.03E+07) & 6.80E+07(2.33E+07) & \textbf{7.52E+03(6.72E+01)} \bigstrut[b]\\
    \hline
    \multicolumn{2}{c|}{$+/-/=$} & 12/106/2 & 0/120/0 & 0/120/0 & 2/116/2 & 24/95/1 & 8/112/0 & 0/120/0 & 8/110/2 & 4/114/2 & 0/119/1 & \textbf{/} \bigstrut\\
    \hline
    \multicolumn{2}{c|}{Average Rank} & 4.60  & 8.26  & 6.62  & 5.95  & 2.31  & 3.58  & 9.95  & 5.55  & 7.16  & 10.50 & \textbf{1.52} \bigstrut\\
    \hline
    \end{tabular}
\begin{tabular}{cc|ccccccccccc}
    \hline
    \multicolumn{1}{c|}{} & \textit{D} & GTDE  & sDMS-PSO & SAHLPSO & EvoTF & POM   & MetaDistill & LLM-Generate & EoH   & MEoH  & ReEvo & A2M \bigstrut\\
    \hline
    \multicolumn{1}{c|}{\multirow{2}[2]{*}{CEC2020-F1}} & 10    & \textbf{4.08E+06(2.39E+06)} & 4.53E+09(1.91E+09) & 2.07E+08(2.25E+08) & 9.20E+06(6.13E+06) & 4.33E+07(8.40E+07) & 5.50E+09(1.45E+09) & 3.95E+08(9.42E+07) & 1.40E+09(3.64E+08) & 8.44E+07(2.24E+07) & 9.51E+08(3.62E+08) & 1.48E+07(4.34E+07) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 20    & \textbf{1.01E+07(6.00E+06)} & 2.62E+10(4.46E+09) & 2.00E+09(1.80E+09) & 2.62E+08(1.94E+08) & 1.45E+09(1.04E+09) & 2.12E+10(2.40E+09) & 4.82E+09(1.31E+09) & 6.80E+08(1.23E+08) & 6.56E+08(1.08E+08) & 6.64E+09(1.93E+09) & 5.47E+08(5.67E+08) \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{2}[2]{*}{CEC2020-F2}} & 10    & \textbf{1.76E+03(2.92E+02)} & 2.41E+03(2.71E+02) & 2.45E+03(5.57E+02) & 2.87E+03(3.83E+02) & 2.13E+03(2.44E+02) & 2.83E+03(1.78E+02) & 2.64E+03(1.43E+02) & 2.80E+03(1.77E+02) & 2.37E+03(2.22E+02) & 2.69E+03(1.95E+02) & 1.85E+03(2.86E+02) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 20    & \textbf{1.96E+03(3.23E+02)} & 4.98E+03(4.42E+02) & 5.09E+03(1.14E+03) & 4.17E+03(5.33E+02) & 4.01E+03(6.71E+02) & 6.07E+03(3.60E+02) & 5.54E+03(1.98E+02) & 5.49E+03(4.90E+02) & 5.09E+03(4.50E+02) & 5.51E+03(3.61E+02) & 3.63E+03(8.74E+02) \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{2}[2]{*}{CEC2020-F3}} & 10    & 7.40E+02(9.47E+00) & 8.12E+02(2.48E+01) & 7.70E+02(2.00E+01) & 1.38E+03(2.06E+02) & 7.31E+02(4.84E+00) & 8.17E+02(1.39E+01) & 7.87E+02(1.03E+01) & 8.14E+02(1.51E+01) & 7.61E+02(8.37E+00) & 8.29E+02(1.49E+01) & \textbf{7.29E+02(7.79E+00)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 20    & \textbf{7.57E+02(1.28E+01)} & 1.14E+03(7.26E+01) & 9.71E+02(4.24E+01) & 1.43E+03(2.72E+02) & 8.15E+02(1.47E+01) & 1.02E+03(3.19E+01) & 1.06E+03(4.06E+01) & 8.99E+02(2.63E+01) & 8.96E+02(1.90E+01) & 1.13E+03(6.78E+01) & 7.86E+02(1.71E+01) \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{2}[2]{*}{CEC2020-F4}} & 10    & 1.91E+03(1.08E+01) & 4.38E+04(7.66E+04) & 1.77E+04(4.06E+04) & 1.90E+03(2.95E+00) & 1.91E+03(5.13E+00) & 1.77E+05(1.10E+05) & 1.92E+03(1.23E+01) & 1.94E+03(1.94E+01) & 1.91E+03(1.07E+00) & 1.92E+03(6.05E+00) & \textbf{1.90E+03(1.67E+00)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 20    & \textbf{1.91E+03(4.80E+00)} & 2.36E+05(1.35E+05) & 1.93E+04(6.51E+04) & 2.12E+03(4.02E+02) & 2.33E+03(6.50E+02) & 3.34E+05(1.81E+05) & 5.68E+03(2.47E+03) & 1.92E+03(5.13E+00) & 1.92E+03(2.17E+00) & 9.83E+03(1.52E+04) & 1.94E+03(3.40E+01) \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{2}[2]{*}{CEC2020-F5}} & 10    & 1.12E+05(7.01E+04) & 3.08E+04(3.09E+04) & 5.33E+05(4.87E+05) & 4.13E+05(5.51E+05) & 1.42E+05(1.48E+05) & 5.65E+05(9.88E+04) & 5.13E+04(3.14E+04) & 1.48E+05(1.70E+05) & \textbf{1.58E+04(5.68E+03)} & 1.32E+05(8.03E+04) & 6.81E+04(9.51E+04) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 20    & 2.20E+06(1.13E+06) & 2.47E+06(1.61E+06) & 3.64E+06(3.91E+06) & 1.78E+06(1.57E+06) & 8.37E+05(4.13E+05) & 7.48E+06(2.77E+06) & 2.15E+06(5.90E+05) & 1.22E+06(9.16E+05) & \textbf{7.08E+05(5.24E+05)} & 5.57E+06(3.54E+06) & 7.17E+05(4.37E+05) \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{2}[2]{*}{CEC2020-F6}} & 10    & 1.82E+03(1.36E+02) & 1.99E+03(1.32E+02) & 2.15E+03(2.00E+02) & 2.23E+03(2.01E+02) & 1.84E+03(1.10E+02) & 2.05E+03(7.07E+01) & 1.85E+03(6.43E+01) & 1.96E+03(8.45E+01) & 1.81E+03(1.07E+02) & \textbf{1.78E+03(7.53E+01)} & 1.81E+03(9.58E+01) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 20    & \textbf{1.72E+03(9.17E+01)} & 2.95E+03(1.92E+02) & 3.08E+03(4.77E+02) & 2.79E+03(3.52E+02) & 2.43E+03(2.54E+02) & 3.28E+03(1.67E+02) & 2.76E+03(9.35E+01) & 2.68E+03(2.71E+02) & 2.40E+03(2.37E+02) & 2.64E+03(1.31E+02) & 2.05E+03(1.16E+02) \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{2}[2]{*}{CEC2020-F7}} & 10    & 2.90E+04(2.53E+04) & \textbf{5.27E+03(2.34E+03)} & 7.72E+05(1.20E+06) & 8.68E+05(1.30E+06) & 6.62E+04(9.49E+04) & 4.28E+05(3.47E+05) & 1.31E+04(6.77E+03) & 3.07E+04(2.29E+04) & 1.10E+04(7.13E+03) & 1.81E+04(1.53E+04) & 8.20E+03(2.55E+03) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 20    & 1.01E+06(8.98E+05) & 4.94E+05(4.13E+05) & 3.70E+06(5.01E+06) & 2.48E+06(3.64E+06) & 3.26E+05(2.64E+05) & 1.63E+06(9.19E+05) & 6.04E+05(2.98E+05) & 4.26E+05(4.14E+05) & \textbf{2.23E+05(2.35E+05)} & 1.44E+06(9.64E+05) & 4.36E+05(3.20E+05) \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{2}[2]{*}{CEC2020-F8}} & 10    & \textbf{2.30E+03(2.26E+01)} & 2.66E+03(1.78E+02) & 2.42E+03(4.44E+02) & 4.19E+03(9.11E+02) & 2.32E+03(1.03E+01) & 2.58E+03(7.79E+01) & 2.34E+03(3.36E+01) & 2.45E+03(4.36E+01) & 2.32E+03(1.39E+01) & 2.43E+03(4.32E+01) & 2.31E+03(2.89E+00) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 20    & 2.89E+03(1.20E+03) & 5.35E+03(7.95E+02) & 5.12E+03(2.07E+03) & 6.55E+03(1.44E+03) & 2.52E+03(1.56E+02) & 4.84E+03(4.83E+02) & 3.13E+03(2.67E+02) & 3.14E+03(1.76E+03) & 4.04E+03(2.05E+03) & 4.08E+03(1.70E+03) & \textbf{2.49E+03(2.47E+02)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{2}[2]{*}{CEC2020-F9}} & 10    & 2.75E+03(6.26E+01) & 2.74E+03(4.59E+01) & 2.88E+03(1.33E+02) & 2.88E+03(1.63E+02) & 2.76E+03(1.14E+01) & 2.80E+03(5.57E+01) & \textbf{2.60E+03(2.04E+01)} & 2.76E+03(5.64E+01) & 2.76E+03(5.79E+01) & 2.76E+03(5.50E+01) & 2.75E+03(1.18E+01) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 20    & 2.99E+03(5.95E+01) & 3.28E+03(6.02E+01) & 3.32E+03(2.68E+02) & 3.16E+03(1.58E+02) & 2.91E+03(3.16E+01) & 3.24E+03(5.03E+01) & 2.97E+03(6.69E+01) & 3.01E+03(5.13E+01) & 2.97E+03(3.81E+01) & 2.97E+03(1.70E+01) & \textbf{2.89E+03(2.28E+01)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{2}[2]{*}{CEC2020-F10}} & 10    & 2.94E+03(3.19E+01) & 3.12E+03(1.04E+02) & 2.97E+03(4.24E+01) & \textbf{2.92E+03(9.16E+01)} & 2.95E+03(1.42E+01) & 3.17E+03(6.15E+01) & 2.96E+03(1.09E+01) & 3.02E+03(1.70E+01) & 2.94E+03(2.83E+01) & 3.00E+03(2.34E+01) & 2.95E+03(1.40E+01) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 20    & 2.98E+03(3.97E+01) & 4.95E+03(6.82E+02) & 3.13E+03(1.42E+02) & 3.07E+03(4.60E+01) & 3.07E+03(6.23E+01) & 4.41E+03(1.87E+02) & 3.31E+03(9.86E+01) & 3.01E+03(5.12E+01) & \textbf{2.97E+03(3.63E+01)} & 3.51E+03(1.95E+02) & 3.03E+03(2.30E+01) \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{CEC2026-F1} & 30    & \textbf{3.18E+07(1.54E+07)} & 5.72E+10(1.03E+10) & 6.94E+09(6.15E+09) & 1.92E+09(8.37E+08) & 5.20E+09(1.70E+09) & 5.42E+10(5.03E+09) & 2.11E+10(4.23E+09) & 3.31E+08(5.18E+07) & 2.18E+09(4.33E+08) & 2.29E+10(5.45E+09) & 2.42E+09(1.29E+09) \bigstrut[t]\\
    \multicolumn{1}{c|}{CEC2026-F2} & 30    & 1.30E+05(2.79E+04) & 1.12E+05(1.93E+04) & 9.26E+04(1.95E+04) & 2.24E+05(6.05E+04) & 7.31E+04(7.12E+03) & 8.54E+04(3.02E+03) & 1.41E+05(2.14E+04) & 6.03E+04(2.34E+04) & \textbf{5.83E+04(2.26E+04)} & 1.87E+05(3.30E+04) & 6.78E+04(1.24E+04) \\
    \multicolumn{1}{c|}{CEC2026-F3} & 30    & \textbf{5.57E+02(4.22E+01)} & 1.53E+04(2.78E+03) & 1.02E+03(3.03E+02) & 1.37E+03(6.25E+02) & 9.19E+02(1.52E+02) & 1.66E+04(2.53E+03) & 2.85E+03(6.05E+02) & 5.61E+02(4.02E+01) & 6.33E+02(4.65E+01) & 2.45E+03(5.48E+02) & 6.49E+02(5.70E+01) \\
    \multicolumn{1}{c|}{CEC2026-F4} & 30    & 6.44E+02(3.73E+01) & 9.18E+02(3.08E+01) & 8.97E+02(3.51E+01) & 1.24E+03(1.77E+02) & 6.47E+02(2.41E+01) & 9.56E+02(1.72E+01) & 9.29E+02(3.00E+01) & 9.21E+02(6.77E+01) & 8.25E+02(5.26E+01) & 8.88E+02(3.65E+01) & \textbf{6.29E+02(2.38E+01)} \\
    \multicolumn{1}{c|}{CEC2026-F5} & 30    & \textbf{6.03E+02(1.32E+00)} & 6.84E+02(8.28E+00) & 6.79E+02(9.21E+00) & 6.95E+02(1.58E+01) & 6.32E+02(5.68E+00) & 7.00E+02(4.66E+00) & 6.95E+02(8.62E+00) & 6.88E+02(1.33E+01) & 6.70E+02(1.78E+01) & 6.74E+02(8.97E+00) & 6.24E+02(4.64E+00) \\
    \multicolumn{1}{c|}{CEC2026-F6} & 30    & \textbf{8.90E+02(3.02E+01)} & 1.72E+03(8.98E+01) & 1.26E+03(6.99E+01) & 1.92E+03(3.41E+02) & 9.85E+02(3.21E+01) & 1.45E+03(3.04E+01) & 1.55E+03(7.03E+01) & 1.17E+03(9.49E+01) & 1.07E+03(2.80E+01) & 1.66E+03(1.33E+02) & 9.50E+02(2.96E+01) \\
    \multicolumn{1}{c|}{CEC2026-F7} & 30    & 9.62E+02(5.05E+01) & 1.17E+03(2.07E+01) & 1.09E+03(6.47E+01) & 1.43E+03(1.61E+02) & 9.20E+02(1.66E+01) & 1.18E+03(1.13E+01) & 1.20E+03(2.50E+01) & 1.18E+03(4.96E+01) & 1.12E+03(4.16E+01) & 1.18E+03(3.10E+01) & \textbf{8.97E+02(1.36E+01)} \\
    \multicolumn{1}{c|}{CEC2026-F8} & 30    & 4.63E+03(1.66E+03) & 1.24E+04(1.55E+03) & 7.65E+03(2.41E+03) & 3.25E+04(1.04E+04) & 3.13E+03(8.27E+02) & 1.09E+04(1.10E+03) & 1.94E+04(3.50E+03) & 1.57E+04(4.17E+03) & 1.18E+04(4.60E+03) & 1.43E+04(3.84E+03) & \textbf{2.93E+03(5.45E+02)} \\
    \multicolumn{1}{c|}{CEC2026-F9} & 30    & \textbf{4.66E+03(4.56E+02)} & 8.37E+03(3.73E+02) & 8.49E+03(1.16E+03) & 6.73E+03(7.61E+02) & 6.62E+03(1.15E+03) & 8.75E+03(4.58E+02) & 8.91E+03(2.85E+02) & 8.05E+03(5.38E+02) & 8.70E+03(4.44E+02) & 9.10E+03(1.95E+02) & 7.61E+03(1.01E+03) \\
    \multicolumn{1}{c|}{CEC2026-F10} & 30    & 4.32E+03(1.46E+03) & 9.04E+03(2.99E+03) & 3.98E+03(3.39E+03) & 9.16E+03(6.57E+03) & 2.68E+03(5.28E+02) & 8.53E+03(9.27E+02) & 9.17E+03(1.96E+03) & \textbf{1.51E+03(9.49E+01)} & 1.76E+03(1.38E+02) & 1.08E+04(3.47E+03) & 2.00E+03(4.43E+02) \\
    \multicolumn{1}{c|}{CEC2026-F11} & 30    & \textbf{1.76E+07(1.20E+07)} & 9.86E+09(2.59E+09) & 1.21E+09(1.19E+09) & 1.34E+08(9.63E+07) & 3.68E+08(2.78E+08) & 1.59E+10(1.46E+09) & 1.24E+09(3.35E+08) & 6.66E+07(3.50E+07) & 2.79E+08(8.41E+07) & 2.25E+09(6.03E+08) & 1.25E+08(1.12E+08) \\
    \multicolumn{1}{c|}{CEC2026-F12} & 30    & 6.81E+06(3.98E+06) & 5.64E+09(2.76E+09) & 4.56E+08(7.73E+08) & 1.39E+07(1.87E+07) & 1.73E+07(6.43E+07) & 1.35E+10(3.43E+09) & 3.35E+08(9.55E+07) & 1.88E+07(6.04E+06) & 1.00E+08(3.64E+07) & 1.10E+09(4.12E+08) & \textbf{3.65E+06(9.32E+06)} \\
    \multicolumn{1}{c|}{CEC2026-F13} & 30    & 7.82E+05(4.42E+05) & 7.64E+05(6.92E+05) & 2.85E+06(2.83E+06) & 2.05E+06(2.83E+06) & 9.11E+05(4.11E+05) & 5.61E+06(4.13E+06) & 4.75E+05(2.54E+05) & \textbf{5.61E+04(4.13E+04)} & 1.47E+05(8.22E+04) & 1.64E+06(7.99E+05) & 7.30E+05(3.94E+05) \\
    \multicolumn{1}{c|}{CEC2026-F14} & 30    & 2.38E+06(1.73E+06) & 1.32E+08(9.15E+07) & 6.62E+07(8.42E+07) & 3.41E+05(2.64E+05) & \textbf{7.42E+04(6.80E+04)} & 5.64E+08(2.31E+08) & 3.86E+07(1.73E+07) & 2.85E+06(8.81E+05) & 1.68E+07(6.94E+06) & 2.80E+08(1.44E+08) & 8.83E+04(6.67E+04) \\
    \multicolumn{1}{c|}{CEC2026-F15} & 30    & 3.00E+03(4.12E+02) & 4.93E+03(4.99E+02) & 5.03E+03(8.38E+02) & 3.56E+03(3.16E+02) & 3.40E+03(2.63E+02) & 6.01E+03(4.49E+02) & 4.16E+03(2.60E+02) & 3.75E+03(5.40E+02) & 3.70E+03(3.15E+02) & 4.19E+03(2.65E+02) & \textbf{2.93E+03(3.12E+02)} \\
    \multicolumn{1}{c|}{CEC2026-F16} & 30    & 2.49E+03(2.74E+02) & 3.28E+03(3.20E+02) & 3.29E+03(9.66E+02) & 2.87E+03(3.28E+02) & 2.49E+03(2.46E+02) & 4.80E+03(1.65E+03) & 2.78E+03(1.63E+02) & 2.73E+03(2.99E+02) & 2.43E+03(1.67E+02) & 3.14E+03(1.43E+02) & \textbf{2.34E+03(1.91E+02)} \\
    \multicolumn{1}{c|}{CEC2026-F17} & 30    & 6.47E+06(5.43E+06) & 6.08E+06(4.28E+06) & 3.55E+07(5.16E+07) & 3.49E+06(4.18E+06) & 4.69E+06(4.12E+06) & 6.31E+07(3.42E+07) & 6.45E+06(2.83E+06) & \textbf{1.35E+06(1.04E+06)} & 2.99E+06(1.75E+06) & 2.31E+07(1.29E+07) & 1.54E+06(1.34E+06) \\
    \multicolumn{1}{c|}{CEC2026-F18} & 30    & 2.05E+06(1.49E+06) & 2.65E+08(1.41E+08) & 5.13E+07(7.75E+07) & 2.57E+06(2.94E+06) & 7.91E+05(5.41E+05) & 1.59E+09(4.44E+08) & 7.57E+07(2.42E+07) & 1.23E+07(6.03E+06) & 2.59E+07(1.39E+07) & 3.50E+08(1.88E+08) & \textbf{7.18E+05(6.01E+05)} \\
    \multicolumn{1}{c|}{CEC2026-F19} & 30    & 2.70E+03(2.15E+02) & 2.81E+03(1.60E+02) & 3.02E+03(2.46E+02) & 3.32E+03(3.39E+02) & 2.64E+03(1.74E+02) & 2.97E+03(1.39E+02) & 3.03E+03(1.36E+02) & 2.87E+03(1.83E+02) & 2.90E+03(2.20E+02) & 3.08E+03(1.68E+02) & \textbf{2.55E+03(1.69E+02)} \\
    \multicolumn{1}{c|}{CEC2026-F20} & 30    & 2.45E+03(3.74E+01) & 2.71E+03(4.81E+01) & 2.68E+03(8.57E+01) & 2.91E+03(2.02E+02) & 2.46E+03(2.82E+01) & 2.72E+03(2.86E+01) & 2.68E+03(4.06E+01) & 2.68E+03(5.77E+01) & 2.60E+03(4.12E+01) & 2.64E+03(3.65E+01) & \textbf{2.43E+03(2.25E+01)} \\
    \multicolumn{1}{c|}{CEC2026-F21} & 30    & 5.13E+03(1.99E+03) & 8.67E+03(1.26E+03) & 7.84E+03(2.65E+03) & 8.83E+03(1.24E+03) & \textbf{3.37E+03(4.14E+02)} & 9.10E+03(6.59E+02) & 6.46E+03(1.44E+03) & 8.04E+03(3.02E+03) & 8.19E+03(3.33E+03) & 9.69E+03(1.67E+03) & 3.49E+03(1.44E+03) \\
    \multicolumn{1}{c|}{CEC2026-F22} & 30    & \textbf{2.80E+03(3.64E+01)} & 3.42E+03(9.55E+01) & 3.57E+03(2.41E+02) & 4.56E+03(6.99E+02) & 2.95E+03(5.18E+01) & 3.70E+03(1.01E+02) & 3.14E+03(6.52E+01) & 3.28E+03(1.39E+02) & 2.96E+03(3.82E+01) & 3.00E+03(2.98E+01) & 2.90E+03(3.66E+01) \\
    \multicolumn{1}{c|}{CEC2026-F23} & 30    & 3.17E+03(1.01E+02) & 3.68E+03(9.98E+01) & 3.59E+03(2.62E+02) & 3.53E+03(1.66E+02) & 3.03E+03(6.08E+01) & 4.02E+03(1.42E+02) & 3.31E+03(3.67E+01) & 3.33E+03(1.06E+02) & 3.12E+03(5.97E+01) & 3.15E+03(2.45E+01) & \textbf{3.00E+03(4.92E+01)} \\
    \multicolumn{1}{c|}{CEC2026-F24} & 30    & \textbf{2.93E+03(2.90E+01)} & 6.05E+03(7.61E+02) & 3.36E+03(2.86E+02) & 3.19E+03(1.90E+02) & 3.15E+03(4.40E+01) & 5.30E+03(5.22E+02) & 4.11E+03(2.28E+02) & 2.95E+03(3.59E+01) & 3.02E+03(4.09E+01) & 4.53E+03(5.96E+02) & 3.05E+03(4.37E+01) \\
    \multicolumn{1}{c|}{CEC2026-F25} & 30    & \textbf{5.34E+03(7.86E+02)} & 1.08E+04(9.45E+02) & 8.93E+03(2.74E+03) & 9.37E+03(3.45E+03) & 6.88E+03(6.08E+02) & 1.10E+04(2.90E+02) & 6.97E+03(9.53E+02) & 8.23E+03(2.41E+03) & 6.21E+03(1.22E+03) & 7.49E+03(5.63E+02) & 6.19E+03(5.72E+02) \\
    \multicolumn{1}{c|}{CEC2026-F26} & 30    & \textbf{3.27E+03(2.05E+01)} & 4.06E+03(2.07E+02) & 4.63E+03(4.36E+02) & 4.43E+03(1.15E+03) & 3.37E+03(5.66E+01) & 4.85E+03(2.11E+02) & 3.54E+03(5.11E+01) & 3.45E+03(1.32E+02) & 3.29E+03(7.78E+01) & 3.38E+03(5.04E+01) & 3.32E+03(4.88E+01) \\
    \multicolumn{1}{c|}{CEC2026-F27} & 30    & \textbf{3.32E+03(4.77E+01)} & 7.25E+03(9.09E+02) & 3.77E+03(4.17E+02) & 4.05E+03(5.81E+02) & 3.88E+03(2.24E+02) & 7.03E+03(3.00E+02) & 4.62E+03(2.63E+02) & 3.32E+03(4.51E+01) & 3.41E+03(4.47E+01) & 4.80E+03(5.14E+02) & 3.52E+03(6.84E+01) \\
    \multicolumn{1}{c|}{CEC2026-F28} & 30    & \textbf{4.00E+03(2.41E+02)} & 5.96E+03(4.80E+02) & 6.23E+03(9.05E+02) & 5.14E+03(4.02E+02) & 4.97E+03(4.15E+02) & 7.73E+03(8.32E+02) & 5.20E+03(1.63E+02) & 5.17E+03(4.18E+02) & 4.66E+03(3.78E+02) & 5.35E+03(3.10E+02) & 4.47E+03(3.97E+02) \\
    \multicolumn{1}{c|}{CEC2026-F29} & 30    & \textbf{2.06E+06(3.46E+06)} & 5.52E+08(2.51E+08) & 1.04E+08(9.08E+07) & 5.81E+06(4.38E+06) & 2.50E+07(2.18E+07) & 2.18E+09(7.54E+08) & 7.46E+07(3.12E+07) & 1.42E+07(8.09E+06) & 3.06E+07(1.46E+07) & 2.23E+08(6.39E+07) & 1.42E+07(5.22E+06) \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{$+/-/=$} &       & 23/26/0 & 3/46/0 & 0/49/0 & 6/43/0 & 4/45/0 & 0/49/0 & 3/46/0 & 12/37/0 & 14/35/0 & 1/48/0 & \textbf{/} \bigstrut\\
    \hline
    Average Rank &       & 2.84  & 8.12  & 7.71  & 7.39  & 3.82  & 9.76  & 6.94  & 5.49  & 3.86  & 7.73  & \textbf{2.35} \bigstrut\\
    \hline
    \end{tabular}
\begin{tabular}{c|c|ccccccccccc}
    \hline
          & \textit{D} & GTDE  & DE$_{\textup{MV}}$ & PSO$_{\textup{MV}}$ & EvoTF & POM   & MetaDistill & LLM-Generate & EoH   & MEoH  & ReEvo & A2M \bigstrut\\
    \hline
    \multirow{5}[2]{*}{F1} & 20    & 2.51E-02(3.23E-02) & 1.81E+02(2.39E+01) & 5.80E+01(1.97E+01) & 2.91E-01(1.87E-01) & 3.30E-14(2.96E-14) & 2.85E-02(2.24E-02) & 1.54E+02(2.73E+01) & 1.94E-03(5.03E-04) & 1.55E-04(1.51E-04) & 2.85E-04(2.34E-04) & \textbf{1.01E-21(2.07E-21)} \bigstrut[t]\\
          & 50    & 1.17E-01(8.81E-02) & 9.12E+02(1.43E+02) & 3.56E+02(7.75E+01) & 1.82E+01(2.45E+00) & 3.22E-12(2.32E-12) & 1.01E-01(3.52E-02) & 9.93E+02(6.91E+01) & 4.72E-03(1.16E-03) & 4.26E+00(1.76E+00) & 6.49E-03(2.98E-03) & \textbf{2.58E-18(2.37E-18)} \\
          & 100   & 9.62E-01(6.62E-01) & 2.45E+03(2.59E+02) & 1.30E+03(2.38E+02) & 1.09E+02(2.08E+01) & 1.13E-11(4.60E-12) & 2.12E-01(6.41E-02) & 2.39E+03(1.91E+02) & 1.08E-02(1.78E-03) & 6.66E+01(9.37E+00) & 2.38E-01(5.20E-01) & \textbf{2.48E-17(1.49E-17)} \\
          & 200   & 2.27E+01(4.26E+00) & 5.62E+03(1.53E+02) & 3.40E+03(4.82E+02) & 7.16E+02(1.15E+02) & 3.15E-11(1.08E-11) & 5.32E-01(7.76E-02) & 5.74E+03(4.86E+02) & 2.05E-02(1.94E-03) & 4.49E+02(3.82E+01) & 1.58E+01(4.04E+00) & \textbf{1.49E-16(1.58E-16)} \\
          & 500   & 5.52E+02(3.33E+01) & 1.49E+04(2.86E+02) & 1.14E+04(1.04E+03) & 5.20E+03(4.01E+02) & 5.40E-11(1.51E-11) & 1.53E+00(2.42E-01) & 1.61E+04(3.06E+02) & 3.03E+00(3.50E+00) & 4.11E+03(1.74E+02) & 3.10E+02(2.45E+01) & \textbf{2.03E-16(1.45E-16)} \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F2} & 20    & 8.05E-04(1.09E-03) & 9.80E-02(2.70E-02) & 1.02E+00(7.70E-01) & 2.97E-03(1.53E-03) & 1.62E-14(1.41E-14) & 1.80E-03(2.53E-03) & 9.56E-02(2.15E-02) & 2.27E-04(1.70E-04) & 1.40E-03(1.89E-03) & 1.77E-03(1.23E-03) & \textbf{8.26E-21(2.16E-20)} \bigstrut[t]\\
          & 50    & 6.62E-03(4.89E-03) & 7.25E+00(1.03E+00) & 8.82E+00(5.19E+00) & 2.06E-01(5.63E-02) & 7.45E-13(4.43E-13) & 7.74E-03(4.67E-03) & 6.30E+00(1.12E+00) & 6.08E-04(2.50E-04) & 7.08E-02(4.92E-02) & 3.00E-02(1.24E-02) & \textbf{9.74E-19(1.01E-18)} \\
          & 100   & 2.07E-02(1.03E-02) & 5.17E+01(6.93E+00) & 3.43E+01(1.22E+01) & 1.87E+00(3.78E-01) & 2.26E-12(1.10E-12) & 2.24E-02(1.65E-02) & 4.62E+01(5.66E+00) & 1.22E-03(3.61E-04) & 9.11E-01(2.52E-01) & 2.51E-01(8.21E-02) & \textbf{6.07E-18(6.03E-18)} \\
          & 200   & 1.10E-01(6.58E-02) & 2.17E+02(2.80E+01) & 1.22E+02(2.82E+01) & 1.17E+01(2.07E+00) & 7.59E-12(3.71E-12) & 5.37E-02(2.16E-02) & 2.03E+02(1.85E+01) & 2.22E-03(6.19E-04) & 7.01E+00(1.50E+00) & 1.36E+00(2.51E-01) & \textbf{2.99E-17(3.92E-17)} \\
          & 500   & 2.07E+00(3.76E-01) & 7.97E+02(8.35E+01) & 5.03E+02(8.40E+01) & 9.04E+01(1.02E+01) & 1.68E-11(6.49E-12) & 1.68E-01(4.47E-02) & 7.42E+02(1.01E+02) & 4.78E-01(4.85E-01) & 6.51E+01(6.67E+00) & 1.04E+01(1.72E+00) & \textbf{5.90E-17(4.75E-17)} \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F3} & 20    & 9.26E+00(2.78E+00) & 7.95E+02(1.10E+02) & 5.56E+02(2.15E+02) & 8.77E+01(9.08E+00) & 3.82E+00(4.19E+00) & 5.23E+01(1.98E+01) & 6.53E+02(8.48E+01) & 1.53E+01(6.83E+00) & 4.17E+01(1.33E+01) & 7.70E+01(3.12E+01) & \textbf{1.31E+00(1.87E+00)} \bigstrut[t]\\
          & 50    & 3.31E+01(6.34E+00) & 5.24E+03(6.69E+02) & 4.35E+03(1.02E+03) & 4.51E+02(4.70E+01) & 2.51E+00(4.99E+00) & 2.09E+02(2.73E+01) & 4.85E+03(4.97E+02) & 4.45E+01(1.92E+01) & 3.65E+02(4.94E+01) & 4.44E+02(1.07E+02) & \textbf{4.91E-02(2.19E-01)} \\
          & 100   & 1.20E+02(1.53E+01) & 1.60E+04(1.90E+03) & 1.43E+04(1.87E+03) & 1.55E+03(2.09E+02) & 2.98E-01(5.56E-01) & 5.04E+02(7.53E+01) & 1.44E+04(1.47E+03) & 1.15E+02(3.56E+01) & 1.36E+03(1.68E+02) & 1.37E+03(1.70E+02) & \textbf{8.33E-14(3.69E-13)} \\
          & 200   & 5.60E+02(4.33E+01) & 4.14E+04(7.49E+03) & 4.20E+04(4.49E+03) & 6.13E+03(5.19E+02) & 1.54E-10(6.02E-11) & 8.65E+02(3.32E+02) & 3.72E+04(6.70E+03) & 4.39E+02(1.43E+02) & 4.69E+03(3.63E+02) & 3.76E+03(5.21E+02) & \textbf{6.59E-16(5.73E-16)} \\
          & 500   & 5.50E+03(2.21E+02) & 1.44E+05(1.89E+04) & 1.44E+05(6.90E+03) & 3.55E+04(3.23E+03) & 1.95E-10(1.16E-10) & 1.77E+03(7.15E+02) & 1.40E+05(2.26E+04) & 1.86E+03(6.92E+02) & 2.63E+04(1.28E+03) & 1.39E+04(1.83E+03) & \textbf{1.37E-15(2.52E-15)} \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F4} & 20    & 1.21E+01(3.31E+00) & 2.32E+03(7.12E+02) & 2.02E+03(1.50E+03) & 1.07E+02(1.13E+01) & 4.55E+00(4.04E+00) & 5.91E+01(1.44E+01) & 2.10E+03(6.70E+02) & 2.00E+01(6.72E+00) & 5.80E+01(1.96E+01) & 1.06E+02(5.47E+01) & \textbf{2.52E-01(1.03E+00)} \bigstrut[t]\\
          & 50    & 4.73E+01(1.10E+01) & 2.66E+04(2.67E+03) & 1.83E+04(4.04E+03) & 6.77E+02(6.13E+01) & 1.63E+00(3.02E+00) & 2.15E+02(6.25E+01) & 2.43E+04(4.49E+03) & 5.02E+01(1.57E+01) & 4.93E+02(7.08E+01) & 4.28E+02(1.07E+02) & \textbf{4.44E-03(1.39E-02)} \\
          & 100   & 1.54E+02(2.09E+01) & 8.86E+04(1.37E+04) & 6.61E+04(1.51E+04) & 3.19E+03(5.35E+02) & 1.04E+00(1.11E+00) & 3.88E+02(1.40E+02) & 9.07E+04(1.09E+04) & 1.24E+02(2.37E+01) & 2.16E+03(1.69E+02) & 1.40E+03(1.60E+02) & \textbf{4.84E-03(2.16E-02)} \\
          & 200   & 7.20E+02(5.26E+01) & 2.97E+05(3.44E+04) & 2.08E+05(4.93E+04) & 1.90E+04(3.84E+03) & 1.65E+00(1.91E+00) & 7.59E+02(2.20E+02) & 2.93E+05(4.39E+04) & 4.79E+02(9.59E+01) & 1.01E+04(1.08E+03) & 4.44E+03(4.28E+02) & \textbf{1.02E-09(3.02E-09)} \\
          & 500   & 7.74E+03(4.32E+02) & 1.25E+06(1.40E+05) & 8.17E+05(1.91E+05) & 2.53E+05(4.36E+04) & 2.32E-01(5.15E-01) & 1.97E+03(1.05E+02) & 1.14E+06(1.11E+05) & 2.57E+03(1.00E+03) & 1.03E+05(8.55E+03) & 1.77E+04(2.17E+03) & \textbf{1.42E-11(6.19E-11)} \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F5} & 20    & \textbf{0.00E+00(0.00E+00)} & \textbf{0.00E+00(0.00E+00)} & 1.46E+01(9.59E+00) & \textbf{0.00E+00(0.00E+00)} & 9.52E+00(6.57E+00) & 9.63E+01(8.64E+00) & \textbf{0.00E+00(0.00E+00)} & \textbf{0.00E+00(0.00E+00)} & \textbf{0.00E+00(0.00E+00)} & \textbf{0.00E+00(0.00E+00)} & {3.16E+00(4.84E+00)} \bigstrut[t]\\
          & 50    & \textbf{0.00E+00(0.00E+00)} & 1.49E+02(3.07E+01) & 7.72E+01(2.05E+01) & \textbf{0.00E+00(0.00E+00)} & 9.55E+01(4.09E+01) & 4.91E+02(3.18E+01) & 1.61E+02(2.28E+01) & \textbf{0.00E+00(0.00E+00)} & \textbf{0.00E+00(0.00E+00)} & \textbf{0.00E+00(0.00E+00)} & {3.57E+01(2.34E+01)} \\
          & 100   & \textbf{0.00E+00(0.00E+00)} & 8.17E+02(9.43E+01) & 3.72E+02(1.32E+02) & 5.43E+01(2.02E+01) & 3.95E+02(1.06E+02) & 1.34E+03(4.35E+01) & 7.71E+02(6.24E+01) & \textbf{0.00E+00(0.00E+00)} & \textbf{0.00E+00(0.00E+00)} & \textbf{0.00E+00(0.00E+00)} & {1.87E+02(6.74E+01)} \\
          & 200   & \textbf{0.00E+00(0.00E+00)} & 2.46E+03(1.47E+02) & 1.46E+03(2.10E+02) & 9.56E+02(9.36E+01) & 1.40E+03(1.53E+02) & 3.17E+03(5.99E+01) & 2.35E+03(1.45E+02) & \textbf{0.00E+00(0.00E+00)} & 6.23E+00(1.06E+01) & \textbf{0.00E+00(0.00E+00)} & {8.21E+02(1.58E+02)} \\
          & 500   & 6.47E+01(2.33E+01) & 7.89E+03(2.67E+02) & 6.22E+03(4.10E+02) & 4.82E+03(3.26E+02) & 5.62E+03(2.80E+02) & 8.94E+03(9.77E+01) & 7.86E+03(2.63E+02) & \textbf{0.00E+00(0.00E+00)} & 6.73E+02(6.77E+01) & 1.72E+02(3.91E+01) & {4.13E+03(2.90E+02)} \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F6} & 20    & 9.09E-01(5.19E-01) & 2.98E+02(5.52E+01) & 2.64E+02(9.36E+01) & 2.86E+00(7.03E-01) & 1.71E-10(1.05E-10) & 4.12E-01(1.91E-01) & 2.54E+02(4.34E+01) & 2.79E-02(7.30E-03) & 9.44E-02(5.50E-02) & 4.63E-02(1.28E-02) & \textbf{2.12E-14(3.29E-14)} \bigstrut[t]\\
          & 50    & 4.35E+00(2.01E+00) & 1.45E+03(1.53E+02) & 1.26E+03(2.19E+02) & 4.96E+01(8.21E+00) & 3.67E-10(2.18E-10) & 1.11E+00(3.98E-01) & 1.37E+03(1.94E+02) & 5.91E-02(3.86E-03) & 1.50E+01(5.05E+00) & 4.68E-01(1.18E-01) & \textbf{1.35E-14(1.28E-14)} \\
          & 100   & 2.01E+01(4.31E+00) & 3.29E+03(5.14E+02) & 3.20E+03(4.29E+02) & 2.75E+02(5.57E+01) & 5.02E-10(2.36E-10) & 2.50E+00(5.73E-01) & 3.13E+03(3.87E+02) & 1.05E-01(1.28E-02) & 1.33E+02(2.66E+01) & 6.98E+00(3.39E+00) & \textbf{1.71E-14(1.40E-14)} \\
          & 200   & 1.02E+02(7.47E+00) & 7.76E+03(9.38E+02) & 7.98E+03(5.47E+02) & 1.24E+03(1.70E+02) & 7.41E-10(2.11E-10) & 5.61E+00(8.86E-01) & 6.58E+03(1.31E+03) & 2.84E+00(4.79E+00) & 7.93E+02(3.57E+01) & 4.81E+01(8.01E+00) & \textbf{1.59E-14(1.48E-14)} \\
          & 500   & 1.24E+03(1.06E+02) & 1.87E+04(2.11E+02) & 1.84E+04(2.97E+02) & 6.51E+03(7.33E+02) & 1.17E-09(4.91E-10) & 1.20E+01(3.11E+00) & 1.85E+04(8.19E+02) & 1.95E+02(1.25E+02) & 4.92E+03(1.26E+02) & 5.28E+02(8.03E+01) & \textbf{2.12E-14(9.70E-15)} \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F7} & 20    & 6.86E+01(2.50E+01) & 6.12E+02(7.02E+01) & 5.45E+02(1.72E+02) & 2.72E+01(6.75E+00) & 1.19E+00(2.47E+00) & 1.83E+00(2.96E+00) & 6.16E+02(9.49E+01) & 4.32E+01(2.18E+01) & 1.65E+01(7.34E+00) & 1.27E+01(4.99E+00) & \textbf{1.11E-02(3.43E-02)} \bigstrut[t]\\
          & 50    & 2.70E+02(6.55E+01) & 4.22E+03(3.81E+02) & 3.43E+03(6.18E+02) & 2.83E+02(4.37E+01) & 1.47E-13(1.46E-13) & 3.03E+00(3.70E+00) & 4.19E+03(5.91E+02) & 1.75E+02(7.84E+01) & 1.75E+02(4.65E+01) & 5.87E+01(1.68E+01) & \textbf{9.18E-14(1.50E-13)} \\
          & 100   & 7.33E+02(1.28E+02) & 1.30E+04(1.33E+03) & 1.13E+04(2.20E+03) & 1.25E+03(1.46E+02) & 1.33E-13(1.25E-13) & 7.75E+00(8.06E+00) & 1.32E+04(1.06E+03) & 4.24E+02(1.46E+02) & 9.23E+02(1.35E+02) & 2.62E+02(7.00E+01) & \textbf{9.32E-14(1.09E-13)} \\
          & 200   & 2.49E+03(2.70E+02) & 3.35E+04(3.23E+03) & 3.03E+04(5.62E+03) & 5.09E+03(5.12E+02) & 1.20E-13(1.23E-13) & 7.99E+00(1.37E+00) & 3.57E+04(2.28E+03) & 1.34E+03(1.98E+02) & 3.74E+03(3.13E+02) & 9.23E+02(1.72E+02) & \textbf{9.76E-14(1.06E-13)} \\
          & 500   & 1.07E+04(1.22E+03) & 9.78E+04(1.20E+04) & 9.91E+04(1.36E+04) & 2.73E+04(2.08E+03) & 1.18E-13(1.42E-13) & 1.97E+01(4.30E+00) & 1.01E+05(9.92E+03) & 8.72E+03(1.23E+03) & 2.20E+04(1.06E+03) & 5.65E+03(1.13E+03) & \textbf{7.12E-14(5.86E-14)} \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F8} & 20    & 1.96E+02(2.83E+02) & 3.70E+05(1.50E+05) & 1.62E+05(9.10E+04) & 1.92E+02(6.07E+01) & 3.00E+01(5.13E+01) & 4.71E+01(1.76E+01) & 2.54E+05(9.80E+04) & 9.31E+01(8.90E+01) & 5.16E+01(3.46E+01) & 5.60E+01(3.92E+01) & \textbf{9.52E+00(1.86E+01)} \bigstrut[t]\\
          & 50    & 4.81E+02(2.18E+02) & 5.18E+06(9.58E+05) & 2.89E+06(6.17E+05) & 5.09E+03(1.93E+03) & 1.49E-08(2.05E-08) & 1.46E+02(3.85E+01) & 4.59E+06(8.82E+05) & 1.79E+02(1.03E+02) & 1.04E+03(4.18E+02) & 1.80E+02(9.41E+01) & \textbf{3.77E-12(1.69E-11)} \\
          & 100   & 1.57E+03(3.67E+02) & 3.31E+07(3.97E+06) & 2.89E+07(2.43E+06) & 2.45E+05(7.95E+04) & 2.31E-08(1.59E-08) & 5.52E+02(1.19E+02) & 3.42E+07(3.75E+06) & 3.90E+02(1.66E+02) & 4.19E+04(1.04E+04) & 1.05E+03(3.62E+02) & \textbf{0.00E+00(0.00E+00)} \\
          & 200   & 2.86E+04(9.43E+03) & 3.05E+08(1.58E+07) & 2.59E+08(2.16E+07) & 1.26E+07(3.38E+06) & 1.24E-07(1.69E-07) & 2.26E+03(3.13E+02) & 3.21E+08(1.53E+07) & 1.43E+03(1.09E+03) & 3.97E+06(6.82E+05) & 1.31E+04(3.40E+03) & \textbf{0.00E+00(0.00E+00)} \\
          & 500   & 1.39E+07(1.51E+06) & 5.31E+09(1.44E+08) & 4.50E+09(1.62E+08) & 9.35E+08(6.78E+07) & 7.66E-07(3.89E-07) & 1.45E+04(1.44E+03) & 5.44E+09(1.97E+08) & 6.26E+04(1.72E+05) & 8.05E+08(8.00E+07) & 5.25E+06(1.07E+06) & \textbf{0.00E+00(0.00E+00)} \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F9} & 20    & 3.82E+02(4.09E+02) & 1.88E+04(8.25E+03) & 2.53E+05(1.89E+05) & 1.79E+02(8.00E+01) & 8.81E+01(1.10E+01) & 1.37E+02(7.65E+00) & 2.80E+04(7.59E+03) & \textbf{7.02E+01(5.41E+01)} & 1.01E+02(8.59E+01) & 9.19E+01(1.17E+02) & 8.06E+01(1.09E+01) \bigstrut[t]\\
          & 50    & 7.24E+02(4.65E+02) & 5.03E+06(1.07E+06) & 3.99E+06(1.68E+06) & 4.22E+03(1.36E+03) & 2.96E+02(1.44E+01) & 3.65E+02(1.63E+01) & 3.98E+06(1.03E+06) & \textbf{1.35E+02(8.07E+01)} & 9.17E+02(4.67E+02) & 2.63E+02(1.70E+02) & 2.89E+02(1.05E+01) \\
          & 100   & 2.33E+03(8.71E+02) & 3.50E+07(7.40E+06) & 3.48E+07(4.10E+06) & 1.53E+05(4.57E+04) & 6.36E+02(3.52E+00) & 8.12E+02(2.96E+01) & 3.31E+07(7.57E+06) & \textbf{3.41E+02(9.56E+01)} & 3.95E+04(1.13E+04) & 9.40E+02(3.70E+02) & 6.34E+02(3.18E+00) \\
          & 200   & 5.08E+04(1.40E+04) & 4.13E+08(4.25E+07) & 3.93E+08(3.85E+07) & 1.11E+07(2.08E+06) & 1.29E+03(9.11E-01) & 2.01E+03(1.39E+02) & 3.81E+08(7.77E+07) & 1.89E+03(3.00E+03) & 3.69E+06(7.36E+05) & 1.17E+04(3.61E+03) & \textbf{1.29E+03(8.38E-01)} \\
          & 500   & 2.37E+07(3.88E+06) & 7.85E+09(3.94E+08) & 7.15E+09(3.83E+08) & 9.89E+08(7.18E+07) & \textbf{3.24E+03(2.03E-01)} & 7.92E+03(6.08E+02) & 7.76E+09(9.10E+08) & 6.71E+05(8.84E+05) & 7.04E+08(8.33E+07) & 3.24E+06(6.34E+05) & \textbf{3.24E+03(3.22E-01)} \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F10} & 20    & 2.44E+05(9.84E+04) & 8.77E+05(1.99E+05) & 1.57E+06(4.89E+05) & 1.38E+05(5.90E+04) & 3.13E+03(2.58E+03) & 4.71E+03(5.82E+03) & 7.56E+05(1.73E+05) & 1.66E+04(8.95E+03) & 6.03E+04(2.79E+04) & 1.45E+04(9.73E+03) & \textbf{2.12E+03(1.29E+03)} \bigstrut[t]\\
          & 50    & 7.98E+05(2.84E+05) & 1.09E+07(1.59E+06) & 1.39E+07(3.07E+06) & 1.28E+06(3.28E+05) & 1.68E+04(1.65E+04) & 2.35E+04(3.02E+04) & 9.74E+06(1.52E+06) & 8.22E+04(3.83E+04) & 5.19E+05(1.73E+05) & 1.22E+05(7.32E+04) & \textbf{1.11E+04(1.07E+04)} \\
          & 100   & 1.83E+06(4.70E+05) & 4.70E+07(3.12E+06) & 5.96E+07(1.12E+07) & 5.70E+06(1.14E+06) & 8.03E+03(1.72E+04) & 7.75E+04(5.68E+04) & 4.52E+07(4.21E+06) & 2.17E+05(7.44E+04) & 2.48E+06(9.21E+05) & 5.21E+05(1.35E+05) & \textbf{4.65E+03(8.79E+03)} \\
          & 200   & 5.19E+06(1.08E+06) & 1.64E+08(1.96E+07) & 2.00E+08(2.62E+07) & 2.08E+07(2.74E+06) & \textbf{1.41E-02(3.56E-02)} & 1.47E+05(1.19E+05) & 1.61E+08(1.37E+07) & 1.18E+06(3.10E+05) & 1.13E+07(1.34E+06) & 1.87E+06(3.71E+05) & 4.08E+02(1.82E+03) \\
          & 500   & 2.65E+07(3.19E+06) & 6.92E+08(3.67E+07) & 7.15E+08(7.37E+07) & 1.02E+08(1.32E+07) & 1.06E-05(5.75E-06) & 2.88E+05(3.89E+04) & 6.55E+08(6.18E+07) & 1.25E+07(5.45E+06) & 6.49E+07(6.34E+06) & 1.03E+07(1.63E+06) & \textbf{4.65E-11(5.08E-11)} \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F11} & 20    & 3.51E+02(1.01E+02) & 8.16E+02(1.61E+02) & 8.31E+02(1.62E+02) & 6.18E+02(1.35E+02) & 1.43E+01(5.17E+00) & \textbf{3.17E+00(1.37E+00)} & 8.23E+02(1.18E+02) & 3.17E+02(1.29E+02) & 5.25E+02(1.45E+02) & 5.02E+02(2.66E+02) & 3.06E+01(9.90E+00) \bigstrut[t]\\
          & 50    & 1.08E+03(2.47E+02) & 2.41E+03(2.53E+02) & 2.30E+03(2.63E+02) & 1.60E+03(2.40E+02) & 3.36E+01(6.71E+00) & \textbf{9.13E+00(1.98E+00)} & 2.22E+03(3.28E+02) & 1.19E+03(4.71E+02) & 1.31E+03(2.01E+02) & 9.18E+02(6.30E+02) & 6.65E+01(2.09E+01) \\
          & 100   & 2.18E+03(3.13E+02) & 4.44E+03(9.40E+02) & 4.30E+03(5.41E+02) & 3.30E+03(3.16E+02) & 7.04E+01(1.01E+01) & \textbf{1.92E+01(3.00E+00)} & 4.46E+03(4.91E+02) & 2.30E+03(9.86E+02) & 2.72E+03(4.18E+02) & 2.61E+03(1.17E+03) & 1.25E+02(2.74E+01) \\
          & 200   & 4.03E+03(3.92E+02) & 9.50E+03(1.39E+03) & 8.79E+03(1.11E+03) & 6.73E+03(6.26E+02) & 1.39E+02(2.11E+01) & \textbf{4.00E+01(6.62E+00)} & 9.00E+03(1.22E+03) & 4.25E+03(1.57E+03) & 5.52E+03(7.01E+02) & 5.79E+03(2.41E+03) & 2.30E+02(6.01E+01) \\
          & 500   & 1.02E+04(1.45E+03) & 2.26E+04(3.93E+03) & 2.14E+04(2.96E+03) & 1.68E+04(7.36E+02) & 3.13E+02(4.20E+01) & \textbf{9.98E+01(9.02E+00)} & 2.21E+04(2.57E+03) & 1.41E+04(7.63E+03) & 1.40E+04(1.30E+03) & 1.51E+04(7.62E+03) & 4.98E+02(1.10E+02) \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F12} & 20    & 5.17E+06(2.99E+06) & 2.35E+09(3.65E+08) & 3.26E+09(1.35E+09) & 8.15E+06(2.72E+06) & 5.39E-06(5.50E-06) & 8.22E+05(3.44E+05) & 2.04E+09(3.26E+08) & 2.13E+06(2.85E+06) & 2.05E+06(2.85E+06) & 2.60E+06(2.99E+06) & \textbf{4.76E-11(8.70E-11)} \bigstrut[t]\\
          & 50    & 1.00E+07(6.18E+06) & 1.68E+10(1.67E+09) & 2.02E+10(4.02E+09) & 2.97E+08(9.82E+07) & 2.79E-05(2.07E-05) & 2.33E+06(4.32E+05) & 1.68E+10(1.46E+09) & 2.22E+06(3.81E+06) & 4.23E+07(1.58E+07) & 5.78E+06(5.38E+06) & \textbf{2.50E-10(2.87E-10)} \\
          & 100   & 4.35E+07(1.38E+07) & 7.11E+10(1.15E+10) & 8.09E+10(2.09E+10) & 2.65E+09(8.48E+08) & 6.52E-05(5.81E-05) & 4.95E+06(9.00E+05) & 6.81E+10(1.13E+10) & 7.01E+06(1.07E+07) & 7.20E+08(1.37E+08) & 1.75E+07(1.43E+07) & \textbf{2.54E-10(1.74E-10)} \\
          & 200   & 3.96E+08(6.30E+07) & 4.45E+11(1.02E+11) & 5.72E+11(2.28E+11) & 2.12E+10(3.83E+09) & 1.19E-04(5.20E-05) & 1.11E+07(1.46E+06) & 4.09E+11(1.17E+11) & 5.56E+07(1.72E+08) & 7.96E+09(1.00E+09) & 1.54E+08(4.31E+07) & \textbf{5.98E-10(6.76E-10)} \\
          & 500   & 1.22E+10(1.19E+09) & 4.51E+12(1.28E+12) & 4.83E+12(1.07E+12) & 1.72E+11(2.75E+10) & 2.70E-04(1.74E-04) & 2.81E+07(3.74E+06) & 4.05E+12(1.18E+12) & 4.00E+09(7.52E+09) & 1.03E+11(6.06E+09) & 4.29E+09(8.39E+08) & \textbf{6.28E-10(1.90E-10)} \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F13} & 20    & 6.12E+01(3.82E+01) & 1.28E+03(9.86E+01) & 6.73E+02(1.91E+02) & 8.45E+01(2.72E+01) & 4.20E-06(2.54E-06) & 2.04E+01(7.69E+00) & 1.20E+03(9.47E+01) & 7.80E+01(4.86E+01) & 5.25E+01(5.18E+01) & 6.32E+01(2.61E+01) & \textbf{7.66E-09(7.16E-09)} \bigstrut[t]\\
          & 50    & 8.24E+01(6.08E+01) & 3.09E+03(1.93E+02) & 2.11E+03(3.32E+02) & 4.07E+02(4.59E+01) & 2.11E-05(1.03E-05) & 3.82E+01(7.66E+00) & 3.06E+03(1.78E+02) & 1.65E+01(3.87E+01) & 2.21E+02(4.10E+01) & 3.44E+01(5.72E+01) & \textbf{1.65E-07(1.01E-07)} \\
          & 100   & 1.19E+02(3.51E+01) & 4.98E+03(2.89E+02) & 3.67E+03(4.50E+02) & 1.02E+03(9.35E+01) & 4.04E-05(1.62E-05) & 6.31E+01(1.13E+01) & 4.84E+03(2.96E+02) & 3.52E+01(7.34E+01) & 7.52E+02(3.73E+01) & 8.06E+01(6.64E+01) & \textbf{4.64E-07(2.03E-07)} \\
          & 200   & 4.61E+02(4.23E+01) & 7.53E+03(1.15E+02) & 6.18E+03(4.41E+02) & 2.69E+03(1.92E+02) & 5.84E-05(1.89E-05) & 9.48E+01(8.15E+00) & 7.59E+03(3.22E+02) & 1.82E+01(8.78E+00) & 2.07E+03(1.12E+02) & 4.29E+02(6.11E+01) & \textbf{8.87E-07(3.68E-07)} \\
          & 500   & 2.37E+03(7.59E+01) & 1.23E+04(1.24E+02) & 1.12E+04(5.92E+02) & 7.18E+03(2.42E+02) & 8.76E-05(2.56E-05) & 1.55E+02(1.10E+01) & 1.26E+04(1.45E+02) & 3.65E+02(3.88E+02) & 6.40E+03(1.68E+02) & 1.78E+03(9.51E+01) & \textbf{1.35E-06(5.22E-07)} \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F14} & 20    & 8.88E-02(3.36E-02) & 3.98E+01(5.52E+00) & 5.16E+01(2.00E+01) & 5.22E-01(2.80E-01) & 4.57E-05(2.15E-05) & 7.16E-02(4.37E-02) & 4.51E+01(5.64E+00) & 2.12E-02(7.34E-03) & 7.26E-03(2.93E-03) & 4.49E-03(1.43E-03) & \textbf{4.15E-05(2.99E-05)} \bigstrut[t]\\
          & 50    & 3.73E-01(1.46E-01) & 1.92E+02(1.96E+01) & 1.97E+02(5.64E+01) & 1.04E+01(1.69E+00) & 1.49E-04(6.82E-05) & 1.26E-01(2.92E-02) & 1.99E+02(2.05E+01) & 2.43E-02(4.56E-03) & 2.84E+00(6.90E-01) & 2.92E-02(5.54E-03) & \textbf{1.43E-04(1.08E-04)} \\
          & 100   & 1.94E+00(5.72E-01) & 5.27E+02(3.97E+01) & 4.46E+02(5.94E+01) & 4.63E+01(6.64E+00) & \textbf{7.60E-05(4.85E-05)} & 1.96E-01(4.16E-02) & 5.56E+02(5.30E+01) & 2.66E-02(3.88E-03) & 2.51E+01(2.98E+00) & 5.74E-01(2.61E-01) & 1.45E-04(1.26E-04) \\
          & 200   & 1.48E+01(2.30E+00) & 1.21E+03(7.66E+01) & 1.09E+03(1.76E+02) & 1.48E+02(1.57E+01) & \textbf{2.64E-05(1.25E-05)} & 2.78E-01(6.40E-02) & 1.13E+03(1.20E+02) & 4.74E+00(4.67E+00) & 1.03E+02(7.04E+00) & 7.93E+00(1.54E+00) & 3.62E-05(3.61E-05) \\
          & 500   & 1.09E+02(8.33E+00) & 2.54E+03(2.59E+02) & 2.60E+03(2.15E+02) & 5.85E+02(5.87E+01) & 3.10E-06(3.81E-06) & 4.45E-01(5.87E-02) & 2.65E+03(3.43E+02) & 1.11E+02(8.50E+00) & 3.96E+02(2.59E+01) & 5.59E+01(9.24E+00) & \textbf{5.10E-07(6.25E-07)} \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F15} & 20    & 2.81E+02(8.60E+01) & 8.94E+02(1.21E+02) & 9.99E+02(3.65E+02) & 1.39E+02(7.56E+00) & 8.54E+01(1.75E+01) & 1.07E+02(1.78E+01) & 7.98E+02(1.47E+02) & 1.14E+02(4.70E+01) & 1.34E+02(3.61E+01) & 1.85E+02(5.04E+01) & \textbf{3.33E+01(2.52E+01)} \bigstrut[t]\\
          & 50    & 1.11E+03(2.09E+02) & 5.36E+03(4.82E+02) & 5.65E+03(9.76E+02) & 5.76E+02(3.34E+01) & 2.40E+02(5.28E+01) & 3.46E+02(3.47E+01) & 4.82E+03(3.09E+02) & 3.77E+02(1.58E+02) & 6.42E+02(8.58E+01) & 7.07E+02(1.76E+02) & \textbf{8.13E+01(8.02E+01)} \\
          & 100   & 3.40E+03(4.57E+02) & 1.53E+04(1.68E+03) & 1.61E+04(1.46E+03) & 1.87E+03(1.56E+02) & 5.05E+02(2.33E+02) & 7.92E+02(4.70E+01) & 1.34E+04(1.36E+03) & 8.09E+02(2.77E+02) & 1.88E+03(2.33E+02) & 1.79E+03(2.62E+02) & \textbf{8.33E+01(1.48E+02)} \\
          & 200   & 8.46E+03(1.24E+03) & 3.85E+04(6.22E+03) & 4.37E+04(3.97E+03) & 6.77E+03(6.80E+02) & 6.13E+02(6.23E+02) & 1.76E+03(5.61E+01) & 3.70E+04(3.62E+03) & 2.32E+03(5.31E+02) & 5.39E+03(3.81E+02) & 4.55E+03(6.21E+02) & \textbf{1.00E-02(4.45E-02)} \\
          & 500   & 2.39E+04(1.73E+03) & 1.16E+05(2.10E+04) & 1.47E+05(1.16E+04) & 3.94E+04(4.21E+03) & 8.98E+02(1.63E+03) & 4.69E+03(1.26E+02) & 1.26E+05(1.88E+04) & 1.18E+04(1.26E+03) & 2.76E+04(1.18E+03) & 1.57E+04(2.22E+03) & \textbf{1.49E-07(6.12E-07)} \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F16} & 20    & 2.81E+01(5.30E+00) & 5.38E+01(5.11E+00) & 4.43E+01(7.90E+00) & 2.67E+01(4.05E+00) & \textbf{1.33E+01(4.79E+00)} & 2.47E+01(3.56E+00) & 4.84E+01(7.46E+00) & 1.86E+01(4.28E+00) & 2.02E+01(8.48E+00) & 1.44E+01(7.17E+00) & 1.64E+01(6.05E+00) \bigstrut[t]\\
          & 50    & 4.12E+01(8.07E+00) & 8.31E+01(5.39E+00) & 7.53E+01(6.62E+00) & 4.67E+01(2.53E+00) & 2.79E+01(5.89E+00) & 4.12E+01(1.95E+00) & 8.46E+01(5.36E+00) & 2.93E+01(6.72E+00) & 4.29E+01(7.79E+00) & \textbf{1.88E+01(6.06E+00)} & 3.03E+01(6.43E+00) \\
          & 100   & 5.54E+01(6.58E+00) & 9.47E+01(4.53E+00) & 9.02E+01(3.93E+00) & 6.20E+01(3.54E+00) & 3.62E+01(5.64E+00) & 5.05E+01(2.00E+00) & 9.47E+01(4.39E+00) & 3.70E+01(7.61E+00) & 6.11E+01(7.41E+00) & \textbf{2.83E+01(6.71E+00)} & 4.11E+01(3.62E+00) \\
          & 200   & 6.13E+01(4.65E+00) & 1.01E+02(3.40E+00) & 9.99E+01(3.70E+00) & 7.54E+01(2.67E+00) & 4.28E+01(4.79E+00) & 5.95E+01(2.21E+00) & 1.03E+02(4.35E+00) & 4.64E+01(4.45E+00) & 7.28E+01(4.24E+00) & \textbf{4.05E+01(9.91E+00)} & 4.94E+01(4.81E+00) \\
          & 500   & 7.08E+01(4.18E+00) & 1.09E+02(1.46E+00) & 1.08E+02(1.89E+00) & 9.14E+01(1.98E+00) & 5.31E+01(3.09E+00) & 6.82E+01(1.75E+00) & 1.12E+02(2.43E+00) & 5.76E+01(3.09E+00) & 8.43E+01(3.42E+00) & \textbf{4.99E+01(4.93E+00)} & 5.64E+01(4.36E+00) \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F17} & 20    & 7.22E+00(1.96E+00) & 6.55E+01(2.27E+01) & 1.97E+01(1.15E+01) & 1.82E+00(3.74E-01) & 1.31E-02(5.80E-02) & 7.24E-01(3.33E-01) & 4.15E+01(1.83E+01) & 5.10E+00(2.24E+00) & 2.04E+00(1.00E+00) & 6.69E+00(2.55E+00) & \textbf{1.51E-05(4.04E-05)} \bigstrut[t]\\
          & 50    & 1.09E+01(2.64E+00) & 1.02E+03(2.93E+02) & 3.19E+02(1.99E+02) & 5.77E+00(6.44E-01) & 1.32E-06(6.40E-07) & 7.28E-01(3.37E-01) & 1.03E+03(1.66E+02) & 6.31E+00(2.11E+00) & 7.76E+00(1.99E+00) & 7.24E+00(2.10E+00) & \textbf{3.08E-08(2.43E-08)} \\
          & 100   & 1.24E+01(1.24E+00) & 2.74E+03(3.27E+02) & 1.67E+03(4.76E+02) & 1.20E+01(1.52E+00) & 6.28E-07(1.55E-07) & 5.32E-01(1.64E-01) & 2.81E+03(4.19E+02) & 7.47E+00(1.94E+00) & 1.13E+01(2.03E+00) & 1.04E+01(3.05E+00) & \textbf{1.13E-08(4.50E-09)} \\
          & 200   & 1.50E+01(1.30E+00) & 6.31E+03(5.35E+02) & 4.89E+03(5.43E+02) & 3.76E+01(8.00E+00) & 5.88E-07(1.06E-07) & 4.12E-01(5.84E-02) & 6.90E+03(5.66E+02) & 9.66E+00(2.94E+00) & 2.88E+01(5.83E+00) & 1.28E+01(2.27E+00) & \textbf{9.05E-09(5.69E-09)} \\
          & 500   & 1.95E+01(1.90E+00) & 1.76E+04(7.45E+02) & 1.20E+04(6.24E+02) & 1.04E+03(2.53E+02) & 5.37E-07(1.15E-07) & 3.65E-01(2.12E-02) & 1.98E+04(5.77E+02) & 1.36E+01(4.98E+00) & 1.68E+03(2.94E+02) & 2.48E+01(6.22E+00) & \textbf{5.19E-09(1.96E-09)} \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F18} & 20    & 2.51E+01(7.94E+00) & 1.50E+02(5.22E+01) & 7.30E+01(3.14E+01) & 7.88E+00(1.85E+00) & 4.98E-03(9.75E-03) & 2.98E+00(7.68E-01) & 1.03E+02(3.21E+01) & 1.26E+01(6.50E+00) & 8.49E+00(4.26E+00) & 1.82E+01(4.48E+00) & \textbf{8.17E-04(2.61E-03)} \bigstrut[t]\\
          & 50    & 4.17E+01(9.70E+00) & 1.18E+03(2.60E+02) & 8.38E+02(3.04E+02) & 2.20E+01(3.02E+00) & 4.55E-05(5.02E-05) & 3.17E+00(1.00E+00) & 1.19E+03(2.15E+02) & 2.20E+01(8.68E+00) & 2.71E+01(4.75E+00) & 3.03E+01(7.83E+00) & \textbf{2.39E-06(5.22E-06)} \\
          & 100   & 5.66E+01(1.18E+01) & 2.86E+03(4.89E+02) & 2.36E+03(4.43E+02) & 4.18E+01(4.06E+00) & 4.94E-06(2.53E-06) & 2.54E+00(6.45E-01) & 3.04E+03(6.38E+02) & 2.77E+01(8.84E+00) & 4.51E+01(7.81E+00) & 4.25E+01(1.11E+01) & \textbf{8.64E-08(4.77E-08)} \\
          & 200   & 6.43E+01(1.16E+01) & 6.79E+03(6.93E+02) & 5.88E+03(4.77E+02) & 1.03E+02(1.63E+01) & 2.96E-06(1.78E-06) & 2.01E+00(4.01E-01) & 7.01E+03(1.23E+03) & 3.46E+01(8.43E+00) & 8.79E+01(1.52E+01) & 5.99E+01(1.13E+01) & \textbf{3.63E-08(1.78E-08)} \\
          & 500   & 8.83E+01(8.70E+00) & 1.88E+04(6.86E+02) & 1.44E+04(8.53E+02) & 1.16E+03(2.43E+02) & 2.16E-06(1.08E-06) & 1.64E+00(1.27E-01) & 1.97E+04(1.99E+03) & 5.11E+01(1.25E+01) & 1.74E+03(3.33E+02) & 8.24E+01(1.58E+01) & \textbf{2.71E-08(1.61E-08)} \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F19} & 20    & 8.50E+00(1.64E+00) & 1.74E+01(2.37E+00) & 4.29E+01(3.14E+01) & 5.46E+00(8.75E-01) & 4.28E+00(6.10E-01) & \textbf{3.72E+00(5.06E-01)} & 1.70E+01(3.08E+00) & 6.42E+00(9.63E-01) & 6.11E+00(9.03E-01) & 6.84E+00(1.45E+00) & 3.84E+00(4.64E-01) \bigstrut[t]\\
          & 50    & 1.12E+01(8.71E-01) & 2.65E+02(5.09E+01) & 1.92E+02(7.43E+01) & 8.21E+00(4.51E-01) & 6.25E+00(3.36E-01) & 5.87E+00(3.55E-01) & 2.13E+02(5.48E+01) & 9.13E+00(1.73E+00) & 9.98E+00(7.88E-01) & 1.09E+01(1.19E+00) & \textbf{5.77E+00(2.77E-01)} \\
          & 100   & 1.53E+01(2.37E+00) & 9.10E+02(1.68E+02) & 9.00E+02(1.75E+02) & 1.42E+01(1.57E+00) & 7.46E+00(2.08E-01) & 7.24E+00(2.70E-01) & 8.14E+02(1.75E+02) & 1.12E+01(1.43E+00) & 1.26E+01(1.11E+00) & 1.26E+01(1.37E+00) & \textbf{6.61E+00(2.62E-01)} \\
          & 200   & 2.29E+01(2.12E+00) & 5.03E+03(7.52E+02) & 4.96E+03(4.35E+02) & 1.47E+02(2.59E+01) & 7.61E+00(3.81E-01) & 8.33E+00(2.04E-01) & 4.32E+03(8.81E+02) & 1.26E+01(1.58E+00) & 5.63E+01(9.28E+00) & 1.72E+01(1.45E+00) & \textbf{7.12E+00(2.10E-01)} \\
          & 500   & 1.28E+02(1.72E+01) & 3.96E+04(1.55E+03) & 3.60E+04(2.37E+03) & 5.09E+03(4.44E+02) & 7.75E+00(1.72E-01) & 9.41E+00(1.64E-01) & 4.03E+04(1.42E+03) & 2.60E+01(1.17E+01) & 3.47E+03(4.00E+02) & 4.79E+01(5.89E+00) & \textbf{7.71E+00(1.83E-01)} \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F20} & 20    & 2.85E+04(1.31E+04) & 1.30E+05(2.93E+04) & 1.38E+05(5.95E+04) & 2.70E+03(1.05E+03) & 1.53E+03(1.43E+03) & 5.65E+03(1.86E+03) & 1.09E+05(2.38E+04) & 5.27E+03(3.38E+03) & 1.07E+04(8.54E+03) & 2.61E+04(2.29E+04) & \textbf{9.91E+02(5.95E+02)} \bigstrut[t]\\
          & 50    & 2.36E+05(5.57E+04) & 9.94E+05(9.71E+04) & 8.82E+05(1.25E+05) & 4.77E+04(1.07E+04) & 2.13E+04(2.61E+03) & 2.54E+04(4.02E+03) & 8.72E+05(1.11E+05) & 6.55E+04(3.28E+04) & 2.52E+05(8.34E+04) & 1.73E+05(4.74E+04) & \textbf{1.81E+04(3.27E+03)} \\
          & 100   & 4.46E+05(1.27E+05) & 2.22E+06(3.31E+05) & 2.20E+06(3.05E+05) & 3.20E+04(9.54E+03) & -1.05E+01(3.69E+00) & \textbf{-3.30E+01(7.81E+00)} & 2.14E+06(3.16E+05) & 2.95E+04(4.81E+04) & 3.00E+05(1.66E+05) & 2.43E+05(1.01E+05) & -2.02E+00(2.26E+00) \\
          & 200   & 1.97E+06(2.96E+05) & 5.78E+06(4.85E+05) & 5.87E+06(4.24E+05) & 1.14E+06(1.19E+05) & 1.38E+05(4.12E+03) & 1.46E+05(8.21E+03) & 5.71E+06(6.13E+05) & 8.08E+05(8.36E+04) & 2.87E+06(3.87E+05) & 1.02E+06(2.92E+05) & \textbf{1.33E+05(6.55E+03)} \\
          & 500   & 5.59E+06(6.58E+05) & 1.77E+07(5.45E+05) & 1.71E+07(6.27E+05) & 6.05E+06(4.23E+05) & 3.80E+05(4.72E+03) & 4.08E+05(1.35E+04) & 1.78E+07(8.35E+05) & 2.80E+06(3.04E+05) & 9.94E+06(8.77E+05) & 2.80E+06(5.09E+05) & \textbf{3.76E+05(6.77E+03)} \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F21} & 20    & 1.46E+01(1.23E+01) & 8.92E+01(2.89E+00) & 8.23E+01(4.80E+00) & 1.96E+01(1.57E+01) & 2.46E+01(1.18E+01) & 7.09E+01(2.14E+00) & 8.60E+01(2.35E+00) & \textbf{7.86E+00(1.07E+01)} & 1.29E+01(1.36E+01) & 1.94E+01(1.93E+01) & 1.60E+01(1.17E+01) \bigstrut[t]\\
          & 50    & 1.28E+01(1.19E+01) & 1.74E+02(1.84E+01) & 1.48E+02(2.47E+01) & 2.39E+01(1.41E+01) & 3.97E+01(1.57E+01) & 7.30E+01(2.12E+00) & 1.72E+02(1.92E+01) & \textbf{8.51E+00(1.41E+01)} & 1.79E+01(2.18E+01) & 1.22E+01(1.53E+01) & 2.33E+01(1.19E+01) \\
          & 100   & 1.00E+01(8.77E+00) & 3.37E+02(3.18E+01) & 3.16E+02(2.56E+01) & 8.24E+01(3.54E+00) & 5.76E+01(5.76E+00) & 7.60E+01(1.26E+00) & 3.54E+02(2.15E+01) & 8.72E+00(1.19E+01) & 6.68E+01(1.72E+01) & \textbf{8.37E+00(8.79E+00)} & 3.25E+01(5.46E+00) \\
          & 200   & 1.86E+01(1.78E+01) & 6.92E+02(4.22E+01) & 6.31E+02(2.85E+01) & 8.75E+01(5.37E-01) & 7.23E+01(1.39E+00) & 8.06E+01(5.83E-01) & 7.36E+02(2.83E+01) & \textbf{1.11E+01(9.01E+00)} & 8.68E+01(2.86E-01) & 1.43E+01(1.31E+01) & 6.74E+01(2.89E+00) \\
          & 500   & 5.27E+01(5.35E+00) & 1.81E+03(5.83E+01) & 1.61E+03(5.22E+01) & 1.72E+02(1.71E+01) & 8.06E+01(1.09E+00) & 8.37E+01(1.87E-01) & 1.86E+03(5.88E+01) & \textbf{1.75E+01(2.12E+01)} & 2.32E+02(2.20E+01) & 8.63E+01(5.34E-01) & 7.78E+01(1.50E+00) \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F22} & 20    & 3.13E+01(2.67E+01) & 8.93E+01(2.45E+00) & 8.64E+01(2.81E+00) & 2.37E+01(2.20E+01) & 3.24E+01(1.47E+01) & 7.41E+01(1.44E+00) & 8.65E+01(1.64E+00) & \textbf{8.91E+00(1.05E+01)} & 1.07E+01(1.21E+01) & 1.84E+01(2.04E+01) & 1.77E+01(1.73E+01) \bigstrut[t]\\
          & 50    & 2.68E+01(1.68E+01) & 1.73E+02(2.34E+01) & 1.43E+02(2.12E+01) & 4.94E+01(1.77E+01) & 7.22E+01(1.97E+00) & 8.21E+01(5.03E-01) & 1.73E+02(1.66E+01) & \textbf{2.52E+01(1.92E+01)} & 2.96E+01(1.85E+01) & 2.56E+01(1.51E+01) & 6.49E+01(7.85E+00) \\
          & 100   & \textbf{1.19E+01(1.29E+01)} & 3.56E+02(2.34E+01) & 3.01E+02(2.64E+01) & 8.52E+01(1.58E+00) & 7.26E+01(1.98E+00) & 8.21E+01(4.22E-01) & 3.48E+02(3.10E+01) & 1.30E+01(1.52E+01) & 5.97E+01(2.10E+01) & 1.40E+01(1.65E+01) & 6.65E+01(5.24E+00) \\
          & 200   & 1.61E+01(1.79E+01) & 7.02E+02(2.60E+01) & 6.15E+02(4.69E+01) & 8.75E+01(6.87E-01) & 7.97E+01(7.88E-01) & 8.38E+01(1.75E-01) & 7.26E+02(4.16E+01) & \textbf{7.69E+00(8.67E+00)} & 8.68E+01(4.30E-01) & 1.99E+01(1.90E+01) & 7.65E+01(1.23E+00) \\
          & 500   & 7.02E+01(2.79E+00) & 1.81E+03(5.27E+01) & 1.60E+03(7.96E+01) & 1.82E+02(1.82E+01) & 8.39E+01(2.63E-01) & 8.50E+01(4.22E-02) & 1.89E+03(4.77E+01) & \textbf{5.85E+01(1.51E+01)} & 2.34E+02(3.35E+01) & 8.60E+01(1.39E+00) & 8.30E+01(4.36E-01) \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F23} & 20    & 4.31E+00(1.04E+00) & 1.42E+01(3.03E+00) & 6.70E+00(1.32E+00) & 3.18E+00(5.96E-01) & 2.73E+00(4.14E-01) & 2.54E+00(4.46E-01) & 1.19E+01(3.43E+00) & 4.09E+00(9.57E-01) & 3.29E+00(6.05E-01) & 3.07E+00(6.66E-01) & \textbf{9.19E-01(3.06E-01)} \bigstrut[t]\\
          & 50    & 9.10E+00(2.60E+00) & 9.70E+01(2.70E+01) & 4.30E+01(2.18E+01) & 5.49E+00(4.76E-01) & 4.52E+00(4.27E-01) & 4.43E+00(4.61E-01) & 1.04E+02(2.38E+01) & 8.40E+00(4.19E+00) & 6.48E+00(1.02E+00) & 5.73E+00(1.21E+00) & \textbf{1.75E+00(2.90E-01)} \\
          & 100   & 1.08E+01(2.40E+00) & 2.65E+02(3.41E+01) & 1.77E+02(4.65E+01) & 6.49E+00(4.52E-01) & 5.10E+00(2.52E-01) & 5.04E+00(2.86E-01) & 2.86E+02(3.30E+01) & 7.59E+00(2.01E+00) & 7.06E+00(8.16E-01) & 6.02E+00(8.40E-01) & \textbf{1.82E+00(3.15E-01)} \\
          & 200   & 7.33E+00(1.86E+00) & 6.12E+02(5.22E+01) & 4.81E+02(5.48E+01) & 6.83E+00(7.55E-01) & 4.03E+00(1.61E-01) & 4.00E+00(1.88E-01) & 6.73E+02(3.96E+01) & 6.51E+00(2.65E+00) & 7.43E+00(1.49E+00) & 4.79E+00(4.48E-01) & \textbf{1.56E+00(2.09E-01)} \\
          & 500   & 2.42E+00(2.98E-01) & 1.73E+03(5.02E+01) & 1.15E+03(5.12E+01) & 1.00E+02(1.73E+01) & 1.69E+00(4.25E-02) & 1.67E+00(3.48E-02) & 1.89E+03(7.67E+01) & 1.94E+00(8.97E-01) & 1.69E+02(3.20E+01) & 1.93E+00(1.45E-01) & \textbf{6.99E-01(6.25E-02)} \bigstrut[b]\\
    \hline
    \multirow{5}[2]{*}{F24} & 20    & 2.69E+02(6.97E+01) & 2.87E+05(3.43E+05) & 4.19E+04(6.82E+04) & \textbf{1.44E+02(1.30E+01)} & 1.87E+02(1.64E+01) & 2.06E+02(1.14E+01) & 1.51E+05(1.68E+05) & 2.88E+02(7.42E+01) & 1.58E+02(2.13E+01) & 2.18E+02(5.66E+01) & 1.75E+02(2.03E+01) \bigstrut[t]\\
          & 50    & 9.28E+02(1.24E+02) & 9.07E+06(1.74E+06) & 2.17E+06(1.86E+06) & 6.38E+02(5.37E+01) & 5.91E+02(2.97E+01) & 6.33E+02(2.28E+01) & 9.00E+06(2.01E+06) & 9.32E+02(1.94E+02) & 6.58E+02(5.83E+01) & 8.22E+02(1.25E+02) & \textbf{5.84E+02(2.46E+01)} \\
          & 100   & 2.52E+03(2.93E+02) & 2.62E+07(1.58E+06) & 1.52E+07(3.36E+06) & 3.05E+03(6.17E+02) & 1.34E+03(3.89E+01) & 1.38E+03(4.37E+01) & 2.77E+07(4.74E+06) & 2.14E+03(6.64E+02) & 2.61E+03(7.09E+02) & 2.10E+03(2.44E+02) & \textbf{1.32E+03(3.20E+01)} \\
          & 200   & 6.38E+03(5.57E+02) & 6.19E+07(2.50E+06) & 4.38E+07(5.63E+06) & 8.50E+04(8.06E+04) & 2.86E+03(4.03E+01) & 2.94E+03(6.91E+01) & 6.81E+07(4.22E+06) & 4.66E+03(1.23E+03) & 6.30E+04(7.68E+04) & 6.85E+03(1.70E+03) & \textbf{2.84E+03(5.46E+01)} \\
          & 500   & 2.00E+04(1.07E+03) & 1.72E+08(5.91E+06) & 1.15E+08(5.89E+06) & 9.52E+06(2.52E+06) & 7.56E+03(5.14E+01) & 7.73E+03(7.99E+01) & 1.90E+08(4.56E+06) & 1.75E+04(5.18E+03) & 1.61E+07(2.85E+06) & 2.48E+04(3.60E+03) & \textbf{7.51E+03(5.52E+01)} \bigstrut[b]\\
    \hline
    \multicolumn{2}{c|}{$+/-/=$} & 14/106/0 & 1/119/0 & 0/120/0 & 5/115/0 & 15/105/0 & 7/113/0 & 1/119/0 & 21/99/0 & 11/109/0 & 17/103/0 & / \bigstrut\\
    \hline
    \multicolumn{2}{c|}{Average Rank} & 5.70  & 10.26 & 9.50  & 7.06  & 2.62  & 4.12  & 10.03 & 3.87  & 6.23  & 4.85  & \textbf{1.77} \bigstrut\\
    \hline
    \end{tabular}
\begin{tabular}{c|c|ccccccccccc}
    \hline
          & \textit{D} & GTDE  & DE$_{\textup{MV}}$ & PSO$_{\textup{MV}}$ & EvoTF & POM   & MetaDistill & LLM-Generate & EoH   & MEoH  & ReEvo & A2M \bigstrut\\
    \hline
    F1    & 10    & 1.89E+01(3.02E+01) & 1.22E+02(3.88E+01) & 1.21E+03(6.19E+02) & 1.44E+02(1.50E+02) & 8.20E+01(3.98E+01) & 4.29E+03(8.54E+02) & 9.32E+01(4.20E+01) & \textbf{1.60E+01(2.50E+01)} & 1.09E+02(1.07E+02) & 1.20E+02(1.33E+02) & 1.84E+01(2.12E+01) \bigstrut[t]\\
    F2    & 10    & 5.46E+01(1.15E+01) & 4.77E+01(5.89E+00) & 6.47E+01(1.11E+01) & 1.60E+02(4.64E+01) & \textbf{1.87E+01(7.69E+00)} & 9.11E+01(1.27E+01) & 4.79E+01(7.36E+00) & 3.67E+01(9.85E+00) & 3.40E+01(1.28E+01) & 6.59E+01(1.80E+01) & 1.95E+01(9.40E+00) \\
    F3    & 10    & 3.46E+00(1.36E+00) & 6.38E+00(8.10E-01) & 1.24E+01(2.58E+00) & 1.90E+01(3.00E+00) & 4.40E+00(1.08E+00) & 1.56E+01(6.84E-01) & 5.80E+00(6.38E-01) & 1.85E+00(1.39E+00) & 3.83E+00(2.05E+00) & 4.24E+00(1.99E+00) & \textbf{1.71E+00(1.06E+00)} \\
    F4    & 10    & 5.23E+00(8.54E+00) & 5.25E-01(2.06E-01) & 2.11E+01(1.13E+01) & 1.30E+01(2.03E+01) & 4.13E-01(7.88E-01) & 7.66E+01(1.30E+01) & 3.76E-01(1.40E-01) & \textbf{2.55E-03(1.30E-03)} & 1.69E+00(4.12E+00) & 2.48E+01(2.02E+01) & 6.64E-02(1.35E-01) \\
    F5    & 10    & 3.18E+00(3.22E+00) & 1.89E+00(4.48E-01) & 1.28E+01(1.05E+01) & 2.86E+00(2.81E+00) & 1.41E+00(5.48E-01) & 3.84E+01(5.33E+00) & 1.75E+00(3.46E-01) & 9.66E-01(3.33E-01) & \textbf{3.85E-01(1.41E-01)} & 6.20E+00(3.03E+00) & 7.95E-01(1.08E-01) \\
    F6    & 10    & 2.34E+01(3.42E+01) & 1.42E+02(4.76E+01) & 1.04E+03(6.41E+02) & 3.86E+02(1.00E+03) & 8.12E+01(3.35E+01) & 4.27E+03(4.93E+02) & 1.24E+02(3.96E+01) & 4.84E+01(3.54E+01) & \textbf{2.91E-01(1.26E+00)} & 9.22E+02(1.28E+03) & 1.90E+01(1.79E+01) \\
    F7    & 10    & 5.02E+01(9.89E+00) & 4.79E+01(5.37E+00) & 6.17E+01(1.37E+01) & 1.69E+02(4.91E+01) & 2.56E+01(8.28E+00) & 8.89E+01(1.11E+01) & 4.76E+01(7.24E+00) & 3.35E+01(9.45E+00) & 3.18E+01(9.49E+00) & 6.90E+01(1.77E+01) & \textbf{2.37E+01(7.69E+00)} \\
    F8    & 10    & 3.48E+00(1.35E+00) & 7.13E+00(6.47E-01) & 1.36E+01(2.04E+00) & 1.96E+01(8.90E-01) & 4.65E+00(7.47E-01) & 1.56E+01(6.84E-01) & 6.20E+00(7.05E-01) & \textbf{1.76E+00(1.56E+00)} & 2.74E+00(2.67E+00) & 6.73E+00(1.54E+00) & 2.81E+00(1.59E+00) \\
    F9    & 10    & 1.57E+00(3.47E+00) & 1.27E+00(9.22E-01) & 1.94E+01(1.11E+01) & 9.18E+00(7.96E+00) & 2.53E+00(3.64E+00) & 1.08E+02(2.94E+01) & 9.86E-01(5.00E-01) & \textbf{1.83E-01(6.01E-01)} & 1.00E+00(1.31E+00) & 1.42E+01(1.38E+01) & 3.03E-01(8.51E-01) \\
    F10   & 10    & 9.36E-01(1.38E-01) & 1.87E+00(3.22E-01) & 1.53E+01(7.51E+00) & 7.86E+00(4.88E+00) & 2.40E+00(2.71E+00) & 6.39E+01(1.62E+01) & 1.81E+00(2.81E-01) & 8.41E-01(1.53E-01) & \textbf{4.32E-01(1.77E-01)} & 2.31E+01(1.61E+01) & 8.13E-01(1.26E-01) \\
    F11   & 10    & 9.10E+01(1.48E+02) & 3.72E+00(1.64E+01) & 1.18E+03(9.74E+02) & 8.14E+02(7.68E+02) & \textbf{2.94E-03(1.05E-02)} & 3.62E+03(2.05E+03) & 3.75E+00(1.20E+01) & 1.40E+00(4.49E+00) & 4.68E+02(3.56E+02) & 3.55E+03(2.31E+03) & 9.84E-03(0.00E+00) \\
    F12   & 10    & 6.10E+01(1.07E+01) & 1.91E+01(1.25E+01) & 4.84E+01(1.66E+01) & 8.87E+01(3.39E+01) & 2.40E+01(2.41E+01) & 9.87E+01(1.10E+01) & 2.95E+01(1.58E+01) & 1.90E+01(1.89E+01) & 4.64E+01(9.18E+00) & 8.02E+01(1.50E+01) & \textbf{4.79E-01(2.14E+00)} \\
    F13   & 10    & 5.51E+00(3.16E+00) & 2.63E-01(1.01E+00) & 8.35E+00(2.14E+00) & 1.20E+01(4.95E+00) & \textbf{4.23E-04(3.46E-04)} & 1.27E+01(1.05E+00) & 1.17E-01(7.61E-02) & 1.75E-01(1.58E-01) & 5.81E+00(1.04E+00) & 1.03E+01(1.47E+00) & 3.41E-03(0.00E+00) \\
    F14   & 10    & 1.03E+01(1.80E+01) & 3.10E-03(1.21E-02) & 2.79E+01(3.52E+01) & 6.20E+00(5.64E+00) & \textbf{1.28E-06(2.50E-06)} & 3.91E+01(1.94E+01) & 2.14E-02(5.64E-02) & 3.79E-02(1.66E-01) & 2.50E+00(4.88E+00) & 5.96E+01(4.33E+01) & 1.41E-06(4.35E-22) \\
    F15   & 10    & 4.29E+00(3.28E+00) & \textbf{6.07E-03(8.74E-03)} & 1.43E+01(1.24E+01) & 9.28E+00(3.73E+00) & 4.02E-01(1.20E+00) & 5.25E+01(7.24E+00) & 2.89E-01(3.31E-01) & 2.19E-01(2.44E-01) & 6.06E-01(1.01E+00) & 9.43E+00(3.61E+00) & 2.11E-01(2.85E-17) \\
    F16   & 10    & 4.35E+02(3.09E+02) & 1.53E+01(3.73E+01) & 2.30E+03(2.57E+03) & 3.54E+03(2.34E+03) & 1.42E+01(3.74E+01) & 4.63E+03(9.20E+02) & 8.02E+01(9.14E+01) & 4.19E+01(7.54E+01) & 3.91E+02(4.59E+02) & 4.58E+03(2.92E+03) & \textbf{9.84E-03(0.00E+00)} \\
    F17   & 10    & 6.89E+01(1.56E+01) & 2.77E+01(1.36E+01) & 5.79E+01(1.08E+01) & 9.56E+01(2.61E+01) & 5.01E+01(2.05E+01) & 1.02E+02(9.18E+00) & 4.20E+01(1.12E+01) & 3.46E+01(1.69E+01) & 5.32E+01(1.11E+01) & 9.28E+01(2.53E+01) & \textbf{4.35E-01(1.40E+00)} \\
    F18   & 10    & 5.03E+00(1.88E+00) & 3.29E-01(4.81E-01) & 1.05E+01(3.01E+00) & 1.15E+01(3.96E+00) & 1.14E-01(3.06E-01) & 7.98E+00(7.58E-01) & 2.54E+00(1.03E+00) & 1.81E+00(1.84E+00) & 5.37E+00(2.21E+00) & 1.21E+01(2.99E+00) & \textbf{3.41E-03(0.00E+00)} \\
    F19   & 10    & 2.69E+00(3.55E+00) & 2.61E-01(7.88E-01) & 4.06E+01(4.33E+01) & 1.24E+02(6.97E+01) & 6.40E-02(2.00E-01) & 9.49E+01(3.75E+01) & 9.72E-01(7.03E-01) & 4.60E-01(7.43E-01) & 9.56E+00(1.83E+01) & 9.38E+01(5.63E+01) & \textbf{1.41E-06(4.35E-22)} \\
    F20   & 10    & 1.80E+00(1.65E+00) & \textbf{1.34E-01(2.59E-01)} & 4.59E+01(4.66E+01) & 5.57E+01(3.39E+01) & 1.01E+00(1.21E+00) & 1.13E+02(1.96E+01) & 1.08E+00(3.79E-01) & 6.72E-01(4.16E-01) & 2.38E+00(3.19E+00) & 7.16E+01(5.19E+01) & 2.11E-01(2.85E-17) \\
    F21   & 10    & 2.10E+02(2.84E+02) & 1.54E+01(1.97E+01) & 6.76E+02(8.89E+02) & 4.19E+02(2.43E+02) & 3.27E+01(2.75E+01) & 6.86E+03(1.30E+03) & 3.18E+01(2.82E+01) & 3.53E+00(6.98E+00) & 2.48E+02(2.29E+02) & 1.57E+03(1.85E+03) & \textbf{1.66E+00(5.92E+00)} \\
    F22   & 10    & 6.16E+01(1.45E+01) & 4.25E+01(7.16E+00) & 5.34E+01(8.52E+00) & 1.21E+02(3.09E+01) & 4.33E+01(1.21E+01) & 1.04E+02(1.16E+01) & 5.01E+01(4.71E+00) & 3.44E+01(1.02E+01) & 4.06E+01(1.62E+01) & 8.47E+01(1.85E+01) & \textbf{3.01E+01(7.21E+00)} \\
    F23   & 10    & 5.65E+00(3.14E+00) & 3.03E+00(7.27E-01) & 1.08E+01(3.07E+00) & 1.86E+01(1.68E+00) & 1.13E+00(1.40E+00) & 1.35E+01(9.71E-01) & 3.24E+00(5.70E-01) & 6.58E-01(1.13E+00) & 5.02E+00(2.02E+00) & 9.51E+00(2.88E+00) & \textbf{8.96E-02(3.81E-02)} \\
    F24   & 10    & 5.72E+00(7.76E+00) & 9.65E-02(1.60E-01) & 3.73E+01(3.41E+01) & 1.44E+01(1.37E+01) & 3.63E-01(8.63E-01) & 8.27E+01(1.96E+01) & 1.29E-01(1.11E-01) & 1.30E-01(1.90E-01) & 2.37E+00(4.63E+00) & 4.18E+01(4.17E+01) & \textbf{1.31E-03(5.51E-04)} \\
    F25   & 10    & 4.43E+00(3.91E+00) & 1.14E+00(2.20E-01) & 1.12E+01(9.23E+00) & 5.25E+00(3.52E+00) & 8.90E-01(2.55E-01) & 4.80E+01(1.14E+01) & 1.23E+00(1.11E-01) & 8.30E-01(1.81E-01) & \textbf{6.06E-01(6.72E-01)} & 7.26E+00(3.61E+00) & 6.17E-01(1.70E-01) \\
    F26   & 10    & 4.26E+02(2.65E+02) & 1.98E+01(1.78E+01) & 2.03E+03(1.61E+03) & 2.73E+03(2.28E+03) & 1.97E+02(2.97E+02) & 4.53E+03(8.65E+02) & 7.17E+01(7.13E+01) & 1.78E+01(3.20E+01) & 1.94E+02(2.13E+02) & 1.96E+03(1.64E+03) & \textbf{1.21E+01(1.76E+01)} \\
    F27   & 10    & 6.38E+01(1.12E+01) & 4.47E+01(7.10E+00) & 6.12E+01(1.29E+01) & 1.11E+02(3.85E+01) & 5.18E+01(6.55E+00) & 9.94E+01(1.08E+01) & 4.80E+01(7.14E+00) & 4.04E+01(1.26E+01) & 4.86E+01(1.36E+01) & 1.02E+02(2.52E+01) & \textbf{3.40E+01(1.12E+01)} \\
    F28   & 10    & 4.81E+00(1.12E+00) & 4.09E+00(9.36E-01) & 1.08E+01(2.22E+00) & 1.72E+01(3.56E+00) & 2.41E+00(1.60E+00) & 1.27E+01(8.14E-01) & 4.84E+00(9.10E-01) & 2.31E+00(1.85E+00) & 4.46E+00(2.09E+00) & 8.75E+00(2.90E+00) & \textbf{1.30E+00(1.14E+00)} \\
    F29   & 10    & 2.98E+00(3.53E+00) & \textbf{3.54E-01(3.30E-01)} & 3.42E+01(2.83E+01) & 1.38E+01(1.17E+01) & 4.80E+00(4.15E+00) & 1.11E+02(2.42E+01) & 8.58E-01(5.54E-01) & 9.58E-01(1.16E+00) & 3.24E+00(4.96E+00) & 2.73E+01(3.25E+01) & 8.69E-01(1.93E+00) \\
    F30   & 10    & 4.33E+00(1.19E+01) & 1.29E+00(2.84E-01) & 1.95E+01(1.89E+01) & 4.46E+01(2.61E+01) & 2.47E+00(3.49E+00) & 7.15E+01(1.30E+01) & 2.03E+00(8.18E-01) & 8.70E-01(1.26E-01) & 2.04E+00(3.16E+00) & 4.73E+01(3.50E+01) & \textbf{6.13E-01(2.18E-01)} \bigstrut[b]\\
    \hline
    \multicolumn{2}{c|}{$+/-/=$} & 0/30/0 & 3/27/0 & 0/30/0 & 0/30/0 & 4/26/0 & 0/30/0 & 1/29/0 & 4/26/0 & 5/25/0 & 0/30/0 & / \bigstrut\\
    \hline
    \multicolumn{2}{c|}{Average Rank} & 6.27  & 4.13  & 8.73  & 9.30  & 4.07  & 10.53 & 4.70  & 2.80  & 4.83  & 9.07  & \textbf{1.57} \bigstrut\\
    \hline
    \end{tabular}
\begin{tabular}{p{5.18em}|c|ccccccccccc}
    \hline
    \multicolumn{1}{c|}{} & \textit{D} & GTDE  & SADE-AMSS & GP-LogEI & EvoTF & POM   & MetaDistill & LLM-Generate & EoH   & MEoH  & ReEvo & A2M \bigstrut\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F1}} & 20    & 1.89E+02(4.67E+01) & 5.04E+00(2.65E+00) & 1.73E+02(2.11E+01) & 4.39E+02(1.02E+02) & 1.84E+01(7.24E+00) & 3.30E+00(1.02E+00) & 3.06E+02(2.51E+01) & 3.24E+02(2.59E+01) & 3.56E+02(3.88E+01) & 2.29E+02(4.58E+01) & \textbf{8.92E-01(3.56E-01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 6.57E+02(1.51E+02) & 1.67E+02(6.91E+01) & 8.26E+02(5.41E+01) & 1.34E+03(1.90E+02) & 1.36E+02(2.10E+01) & 3.21E+01(1.58E+01) & 1.09E+03(7.41E+01) & 1.08E+03(9.53E+01) & 1.17E+03(9.31E+01) & 7.65E+02(1.45E+02) & \textbf{5.71E+00(1.49E+00)} \\
    \multicolumn{1}{c|}{} & 100   & 1.47E+03(1.32E+02) & 6.97E+02(1.81E+02) & 2.14E+03(7.95E+01) & 2.83E+03(2.73E+02) & 3.75E+02(5.38E+01) & 1.63E+02(3.56E+01) & 2.58E+03(8.39E+01) & 2.50E+03(2.12E+02) & 2.29E+03(4.93E+02) & 2.11E+03(3.10E+02) & \textbf{2.05E+01(4.10E+00)} \\
    \multicolumn{1}{c|}{} & 200   & 3.69E+03(3.35E+02) & 2.96E+03(2.90E+02) & 5.47E+03(1.64E+02) & 5.84E+03(4.61E+02) & 9.42E+02(8.57E+01) & 4.97E+02(7.33E+01) & 5.57E+03(1.49E+02) & 5.29E+03(4.77E+02) & 5.14E+03(9.55E+02) & 4.56E+03(1.07E+03) & \textbf{5.09E+01(1.14E+01)} \\
    \multicolumn{1}{c|}{} & 500   & 1.06E+04(3.33E+02) & 7.79E+03(3.86E+02) & 1.48E+04(2.30E+02) & 1.54E+04(7.55E+02) & 2.76E+03(1.19E+02) & 1.65E+03(1.29E+02) & 1.49E+04(2.79E+02) & 1.33E+04(1.28E+03) & 1.20E+04(3.48E+03) & 1.45E+04(1.11E+03) & \textbf{1.63E+02(2.08E+01)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F2}} & 20    & 2.46E+00(1.58E+00) & 8.01E-01(2.82E-01) & 7.40E-01(1.79E-01) & 1.14E+01(7.15E+00) & 2.19E-01(1.48E-01) & 4.07E-02(2.21E-02) & 2.63E+00(8.04E-01) & 2.87E+00(1.23E+00) & 4.27E+00(1.26E+00) & 1.58E+00(7.81E-01) & \textbf{9.60E-03(7.92E-03)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.98E+01(5.00E+00) & 8.28E+00(2.15E+00) & 1.95E+01(3.94E+00) & 4.76E+01(1.96E+01) & 2.11E+00(7.45E-01) & 4.18E-01(1.50E-01) & 2.57E+01(4.71E+00) & 2.76E+01(4.47E+00) & 3.05E+01(7.63E+00) & 1.51E+01(5.14E+00) & \textbf{1.13E-01(7.73E-02)} \\
    \multicolumn{1}{c|}{} & 100   & 5.76E+01(1.37E+01) & 2.96E+01(6.86E+00) & 7.54E+01(1.17E+01) & 1.23E+02(3.79E+01) & 7.75E+00(2.93E+00) & 1.46E+00(5.22E-01) & 9.26E+01(7.45E+00) & 9.53E+01(1.68E+01) & 9.13E+01(1.95E+01) & 5.92E+01(1.70E+01) & \textbf{6.51E-01(2.96E-01)} \\
    \multicolumn{1}{c|}{} & 200   & 1.55E+02(2.17E+01) & 9.04E+01(1.46E+01) & 2.59E+02(1.76E+01) & 3.27E+02(8.63E+01) & 2.47E+01(5.82E+00) & 7.05E+00(1.88E+00) & 2.54E+02(3.24E+01) & 2.62E+02(3.06E+01) & 2.51E+02(3.42E+01) & 1.92E+02(3.15E+01) & \textbf{1.73E+00(8.65E-01)} \\
    \multicolumn{1}{c|}{} & 500   & 5.29E+02(8.49E+01) & 2.73E+02(3.34E+01) & 8.29E+02(5.65E+01) & 9.40E+02(1.03E+02) & 1.22E+02(2.29E+01) & 5.04E+01(7.82E+00) & 8.35E+02(3.07E+01) & 8.47E+02(7.74E+01) & 8.30E+02(7.79E+01) & 7.03E+02(1.09E+02) & \textbf{1.09E+01(3.01E+00)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F3}} & 20    & 1.07E+03(2.77E+02) & 6.95E+02(2.40E+02) & 1.00E+03(1.36E+02) & 3.03E+03(1.71E+03) & 3.40E+02(6.13E+01) & 1.73E+02(1.60E+01) & 1.58E+03(2.18E+02) & 1.74E+03(2.17E+02) & 1.91E+03(3.62E+02) & 1.04E+03(2.10E+02) & \textbf{1.31E+02(1.79E+01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 4.20E+03(1.27E+03) & 3.44E+03(5.44E+02) & 4.93E+03(5.12E+02) & 1.15E+04(3.95E+03) & 1.08E+03(1.75E+02) & 5.85E+02(7.27E+01) & 7.08E+03(7.42E+02) & 7.58E+03(8.80E+02) & 7.70E+03(9.13E+02) & 4.60E+03(9.50E+02) & \textbf{4.13E+02(4.81E+01)} \\
    \multicolumn{1}{c|}{} & 100   & 1.17E+04(1.74E+03) & 7.39E+03(1.00E+03) & 1.49E+04(2.06E+03) & 2.70E+04(8.91E+03) & 3.00E+03(2.95E+02) & 1.61E+03(2.61E+02) & 1.90E+04(2.27E+03) & 1.99E+04(2.65E+03) & 1.57E+04(4.85E+03) & 1.43E+04(2.65E+03) & \textbf{9.31E+02(8.62E+01)} \\
    \multicolumn{1}{c|}{} & 200   & 2.52E+04(5.05E+03) & 1.98E+04(1.65E+03) & 4.86E+04(2.61E+03) & 6.36E+04(9.02E+03) & 7.45E+03(1.15E+03) & 4.29E+03(3.48E+02) & 4.80E+04(2.37E+03) & 4.94E+04(3.15E+03) & 4.63E+04(8.12E+03) & 4.10E+04(5.87E+03) & \textbf{1.98E+03(1.18E+02)} \\
    \multicolumn{1}{c|}{} & 500   & 9.29E+04(9.01E+03) & 4.99E+04(3.69E+03) & 1.44E+05(6.28E+03) & 1.64E+05(2.30E+04) & 2.51E+04(2.56E+03) & 1.61E+04(2.28E+03) & 1.52E+05(6.50E+03) & 1.46E+05(1.44E+04) & 1.47E+05(1.74E+04) & 1.38E+05(1.85E+04) & \textbf{5.05E+03(3.83E+02)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F4}} & 20    & 4.56E+03(1.96E+03) & 2.82E+03(1.22E+03) & 2.58E+03(4.91E+02) & 2.85E+04(1.95E+04) & 4.85E+02(9.24E+01) & 2.76E+02(9.07E+01) & 7.34E+03(2.07E+03) & 9.45E+03(2.90E+03) & 1.10E+04(3.54E+03) & 2.62E+03(1.13E+03) & \textbf{1.66E+02(2.16E+01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 2.78E+04(1.27E+04) & 1.32E+04(3.29E+03) & 2.98E+04(5.66E+03) & 9.86E+04(3.99E+04) & 2.61E+03(1.16E+03) & 1.42E+03(4.88E+02) & 5.26E+04(9.73E+03) & 6.13E+04(1.24E+04) & 6.40E+04(1.57E+04) & 1.90E+04(6.93E+03) & \textbf{4.78E+02(5.22E+01)} \\
    \multicolumn{1}{c|}{} & 100   & 8.86E+04(2.64E+04) & 3.43E+04(7.02E+03) & 1.25E+05(1.93E+04) & 2.60E+05(6.72E+04) & 1.27E+04(2.47E+03) & 5.93E+03(1.96E+03) & 1.69E+05(1.40E+04) & 1.73E+05(2.72E+04) & 1.40E+05(3.33E+04) & 1.02E+05(2.28E+04) & \textbf{1.08E+03(1.14E+02)} \\
    \multicolumn{1}{c|}{} & 200   & 2.77E+05(5.04E+04) & 1.04E+05(1.63E+04) & 4.23E+05(4.13E+04) & 5.42E+05(8.31E+04) & 4.24E+04(8.90E+03) & 2.30E+04(4.32E+03) & 4.42E+05(3.41E+04) & 4.53E+05(3.72E+04) & 4.06E+05(4.44E+04) & 3.90E+05(3.47E+04) & \textbf{2.81E+03(3.51E+02)} \\
    \multicolumn{1}{c|}{} & 500   & 8.29E+05(1.05E+05) & 3.68E+05(5.79E+04) & 1.32E+06(7.23E+04) & 1.62E+06(2.00E+05) & 1.98E+05(2.64E+04) & 1.05E+05(1.87E+04) & 1.36E+06(6.55E+04) & 1.32E+06(1.33E+05) & 1.30E+06(1.96E+05) & 1.29E+06(6.64E+04) & \textbf{1.08E+04(2.87E+03)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F5}} & 20    & 1.10E+02(3.31E+01) & \textbf{5.98E-01(1.52E+00)} & 6.79E+01(1.01E+01) & 3.71E+02(9.41E+01) & 6.78E+01(1.61E+01) & 2.09E+02(2.91E+01) & 1.77E+02(3.47E+01) & 1.58E+02(2.83E+01) & 1.43E+02(2.07E+01) & 1.08E+02(2.40E+01) & 3.53E+01(1.48E+01) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 4.85E+02(7.49E+01) & \textbf{4.13E+01(2.47E+01)} & 5.56E+02(5.28E+01) & 1.01E+03(1.66E+02) & 3.60E+02(3.91E+01) & 7.11E+02(6.04E+01) & 6.52E+02(6.99E+01) & 6.54E+02(6.59E+01) & 6.58E+02(5.16E+01) & 5.36E+02(6.87E+01) & 2.27E+02(5.17E+01) \\
    \multicolumn{1}{c|}{} & 100   & 1.13E+03(1.22E+02) & \textbf{3.20E+02(4.52E+01)} & 1.43E+03(8.62E+01) & 2.05E+03(2.64E+02) & 1.06E+03(6.04E+01) & 1.62E+03(6.54E+01) & 1.58E+03(9.71E+01) & 1.60E+03(8.54E+01) & 1.47E+03(5.20E+01) & 1.32E+03(1.31E+02) & 8.22E+02(9.91E+01) \\
    \multicolumn{1}{c|}{} & 200   & 2.62E+03(2.17E+02) & \textbf{1.57E+03(1.82E+02)} & 3.49E+03(8.73E+01) & 4.23E+03(2.54E+02) & 2.60E+03(1.13E+02) & 3.47E+03(1.24E+02) & 3.46E+03(1.10E+02) & 3.50E+03(1.66E+02) & 3.21E+03(2.34E+02) & 3.27E+03(1.73E+02) & 2.28E+03(2.26E+02) \\
    \multicolumn{1}{c|}{} & 500   & 8.01E+03(3.50E+02) & \textbf{6.56E+03(3.62E+02)} & 9.57E+03(1.24E+02) & 1.07E+04(5.16E+02) & 7.79E+03(1.28E+02) & 9.36E+03(1.19E+02) & 9.56E+03(1.84E+02) & 9.64E+03(2.20E+02) & 9.36E+03(1.62E+02) & 9.35E+03(2.64E+02) & 7.40E+03(2.05E+02) \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F6}} & 20    & 3.43E+02(6.82E+01) & 1.42E+02(1.19E+02) & 3.41E+02(4.65E+01) & 7.61E+02(2.26E+02) & 4.68E+01(1.66E+01) & 9.81E+00(3.29E+00) & 4.86E+02(7.90E+01) & 5.45E+02(1.04E+02) & 5.93E+02(1.30E+02) & 3.88E+02(7.65E+01) & \textbf{2.37E+00(8.32E-01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.05E+03(2.16E+02) & 6.68E+02(1.67E+02) & 1.32E+03(1.19E+02) & 1.93E+03(3.87E+02) & 2.43E+02(5.78E+01) & 7.54E+01(3.26E+01) & 1.60E+03(8.49E+01) & 1.70E+03(1.13E+02) & 1.79E+03(1.09E+02) & 1.26E+03(2.14E+02) & \textbf{1.53E+01(3.13E+00)} \\
    \multicolumn{1}{c|}{} & 100   & 2.36E+03(2.03E+02) & 1.44E+03(3.24E+02) & 3.10E+03(2.10E+02) & 4.18E+03(5.07E+02) & 6.99E+02(8.41E+01) & 3.26E+02(7.74E+01) & 3.90E+03(2.43E+02) & 3.91E+03(2.85E+02) & 3.58E+03(6.09E+02) & 2.95E+03(5.35E+02) & \textbf{4.59E+01(9.38E+00)} \\
    \multicolumn{1}{c|}{} & 200   & 4.72E+03(2.30E+02) & 4.42E+03(2.08E+02) & 8.19E+03(3.11E+02) & 8.64E+03(6.90E+02) & 1.60E+03(1.26E+02) & 8.87E+02(1.24E+02) & 8.24E+03(4.37E+02) & 8.21E+03(6.26E+02) & 8.32E+03(3.02E+02) & 6.10E+03(1.35E+03) & \textbf{1.24E+02(3.20E+01)} \\
    \multicolumn{1}{c|}{} & 500   & 1.41E+04(7.63E+02) & 9.32E+03(1.42E+02) & 1.85E+04(1.97E+02) & 1.91E+04(6.76E+02) & 4.39E+03(9.65E+01) & 2.63E+03(1.60E+02) & 1.87E+04(2.07E+02) & 1.85E+04(3.75E+02) & 1.88E+04(1.53E+02) & 1.78E+04(1.68E+03) & \textbf{3.47E+02(5.48E+01)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F7}} & 20    & 9.20E+02(3.65E+02) & 7.04E+02(2.11E+02) & 8.84E+02(1.67E+02) & 2.83E+03(1.05E+03) & 1.20E+02(5.07E+01) & 2.24E+01(9.59E+00) & 1.19E+03(2.26E+02) & 1.54E+03(2.88E+02) & 1.53E+03(3.53E+02) & 7.87E+02(2.48E+02) & \textbf{4.12E+00(2.02E+00)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 3.30E+03(5.97E+02) & 2.77E+03(5.92E+02) & 4.50E+03(4.60E+02) & 8.98E+03(3.06E+03) & 9.03E+02(1.75E+02) & 2.62E+02(1.25E+02) & 5.96E+03(8.91E+02) & 6.25E+03(7.80E+02) & 6.70E+03(7.95E+02) & 3.71E+03(8.98E+02) & \textbf{4.20E+01(8.78E+00)} \\
    \multicolumn{1}{c|}{} & 100   & 8.95E+03(1.52E+03) & 7.18E+03(1.06E+03) & 1.31E+04(1.08E+03) & 2.19E+04(4.63E+03) & 2.77E+03(4.74E+02) & 1.26E+03(3.58E+02) & 1.55E+04(1.23E+03) & 1.57E+04(1.17E+03) & 1.45E+04(2.87E+03) & 1.16E+04(2.60E+03) & \textbf{1.45E+02(3.56E+01)} \\
    \multicolumn{1}{c|}{} & 200   & 2.25E+04(2.86E+03) & 1.83E+04(1.55E+03) & 3.73E+04(2.00E+03) & 4.62E+04(8.95E+03) & 6.77E+03(7.98E+02) & 3.77E+03(6.08E+02) & 3.88E+04(2.60E+03) & 3.82E+04(3.04E+03) & 3.65E+04(6.05E+03) & 3.36E+04(6.12E+03) & \textbf{4.13E+02(1.21E+02)} \\
    \multicolumn{1}{c|}{} & 500   & 7.01E+04(5.63E+03) & 4.99E+04(3.53E+03) & 1.09E+05(3.69E+03) & 1.24E+05(1.08E+04) & 2.12E+04(1.90E+03) & 1.34E+04(1.08E+03) & 1.12E+05(5.14E+03) & 1.08E+05(6.02E+03) & 1.09E+05(1.08E+04) & 9.75E+04(1.46E+04) & \textbf{1.58E+03(3.24E+02)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F8}} & 20    & 4.69E+05(2.46E+05) & 2.06E+04(3.74E+04) & 2.73E+05(5.29E+04) & 1.63E+06(6.80E+05) & 6.57E+03(4.15E+03) & 1.44E+03(5.65E+02) & 8.61E+05(3.37E+05) & 1.09E+06(3.06E+05) & 1.38E+06(2.92E+05) & 1.47E+05(1.02E+05) & \textbf{2.22E+02(1.06E+02)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 2.75E+06(6.29E+05) & 5.80E+05(4.12E+05) & 3.32E+06(4.68E+05) & 6.92E+06(1.63E+06) & 1.98E+05(9.40E+04) & 2.59E+04(1.82E+04) & 5.33E+06(7.66E+05) & 5.33E+06(7.81E+05) & 5.83E+06(7.01E+05) & 2.45E+06(7.20E+05) & \textbf{2.10E+03(7.07E+02)} \\
    \multicolumn{1}{c|}{} & 100   & 1.63E+07(3.18E+06) & 4.34E+06(1.86E+06) & 2.43E+07(1.62E+06) & 3.89E+07(6.51E+06) & 2.44E+06(6.86E+05) & 1.02E+06(6.03E+05) & 3.33E+07(2.73E+06) & 3.24E+07(2.66E+06) & 2.69E+07(9.23E+06) & 3.03E+07(3.32E+06) & \textbf{1.27E+04(2.58E+03)} \\
    \multicolumn{1}{c|}{} & 200   & 1.57E+08(2.16E+07) & 1.04E+08(1.54E+07) & 2.90E+08(1.52E+07) & 3.23E+08(4.04E+07) & 3.38E+07(5.99E+06) & 2.00E+07(3.76E+06) & 3.04E+08(1.57E+07) & 2.82E+08(3.10E+07) & 1.72E+08(8.29E+07) & 2.89E+08(2.12E+07) & \textbf{8.59E+04(3.74E+04)} \\
    \multicolumn{1}{c|}{} & 500   & 3.16E+09(1.99E+08) & 1.91E+09(1.95E+08) & 5.12E+09(9.31E+07) & 5.50E+09(2.87E+08) & 7.34E+08(4.98E+07) & 5.05E+08(3.46E+07) & 5.29E+09(1.44E+08) & 4.73E+09(7.03E+08) & 1.85E+09(9.33E+07) & 4.98E+09(8.30E+08) & \textbf{2.00E+06(1.01E+06)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F9}} & 20    & 4.26E+05(1.82E+05) & 1.04E+05(1.04E+05) & 3.87E+05(1.05E+05) & 2.50E+06(1.34E+06) & 5.18E+03(2.60E+03) & 5.97E+02(2.89E+02) & 9.21E+05(2.18E+05) & 1.09E+06(3.37E+05) & 1.26E+06(3.50E+05) & 1.63E+05(1.64E+05) & \textbf{1.85E+02(4.10E+01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 2.27E+06(6.52E+05) & 7.48E+05(3.89E+05) & 3.42E+06(4.54E+05) & 8.86E+06(3.35E+06) & 1.22E+05(5.44E+04) & 1.13E+04(7.75E+03) & 5.92E+06(7.47E+05) & 6.20E+06(1.39E+06) & 6.99E+06(6.79E+05) & 2.22E+06(6.08E+05) & \textbf{1.32E+03(3.68E+02)} \\
    \multicolumn{1}{c|}{} & 100   & 1.81E+07(4.67E+06) & 7.00E+06(2.49E+06) & 2.89E+07(2.08E+06) & 5.15E+07(1.43E+07) & 9.89E+05(3.35E+05) & 2.33E+05(1.32E+05) & 4.15E+07(3.39E+06) & 3.87E+07(9.03E+06) & 3.12E+07(1.33E+07) & 3.40E+07(5.27E+06) & \textbf{7.82E+03(2.62E+03)} \\
    \multicolumn{1}{c|}{} & 200   & 1.83E+08(2.63E+07) & 1.34E+08(1.88E+07) & 4.05E+08(2.27E+07) & 4.65E+08(6.27E+07) & 1.29E+07(2.30E+06) & 3.67E+06(1.10E+06) & 4.22E+08(2.04E+07) & 3.73E+08(6.01E+07) & 3.32E+08(1.16E+08) & 3.72E+08(6.41E+07) & \textbf{9.19E+04(3.64E+04)} \\
    \multicolumn{1}{c|}{} & 500   & 4.15E+09(3.59E+08) & 2.12E+09(2.07E+08) & 7.51E+09(2.29E+08) & 8.29E+09(6.59E+08) & 2.68E+08(2.52E+07) & 1.06E+08(1.47E+07) & 7.83E+09(3.61E+08) & 6.43E+09(1.45E+09) & 6.74E+09(1.98E+09) & 7.65E+09(4.23E+08) & \textbf{2.03E+06(5.94E+05)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F10}} & 20    & 2.32E+06(1.35E+06) & 2.22E+06(8.80E+05) & 3.45E+06(1.22E+06) & 2.02E+07(1.73E+07) & 5.48E+05(3.38E+05) & 1.29E+05(5.98E+04) & 3.18E+06(1.26E+06) & 4.65E+06(2.31E+06) & 5.22E+06(1.27E+06) & 8.33E+05(4.37E+05) & \textbf{1.55E+04(1.05E+04)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.10E+07(3.65E+06) & 1.12E+07(3.17E+06) & 2.02E+07(4.68E+06) & 6.08E+07(2.64E+07) & 4.86E+06(1.54E+06) & 1.77E+06(9.77E+05) & 2.33E+07(5.42E+06) & 2.70E+07(7.63E+06) & 3.24E+07(5.90E+06) & 1.30E+07(5.60E+06) & \textbf{1.60E+05(1.01E+05)} \\
    \multicolumn{1}{c|}{} & 100   & 3.29E+07(9.74E+06) & 3.41E+07(5.99E+06) & 7.16E+07(9.35E+06) & 1.67E+08(6.99E+07) & 1.71E+07(3.32E+06) & 8.40E+06(2.76E+06) & 8.14E+07(1.12E+07) & 9.00E+07(1.12E+07) & 8.43E+07(1.60E+07) & 6.96E+07(1.24E+07) & \textbf{7.98E+05(2.89E+05)} \\
    \multicolumn{1}{c|}{} & 200   & 8.25E+07(1.47E+07) & 9.51E+07(1.41E+07) & 2.30E+08(3.02E+07) & 3.68E+08(8.75E+07) & 4.85E+07(6.25E+06) & 2.77E+07(6.14E+06) & 2.48E+08(2.20E+07) & 2.62E+08(3.12E+07) & 2.15E+08(3.90E+07) & 2.08E+08(4.34E+07) & \textbf{3.48E+06(1.18E+06)} \\
    \multicolumn{1}{c|}{} & 500   & 3.51E+08(5.88E+07) & 2.57E+08(2.45E+07) & 7.65E+08(5.01E+07) & 9.65E+08(1.67E+08) & 1.63E+08(1.17E+07) & 1.02E+08(1.24E+07) & 7.63E+08(6.00E+07) & 7.91E+08(7.09E+07) & 7.37E+08(1.02E+08) & 6.90E+08(9.79E+07) & \textbf{1.17E+07(3.79E+06)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F11}} & 20    & 1.79E+03(3.27E+03) & 4.41E+03(4.88E+03) & 2.63E+03(2.52E+03) & 5.33E+07(8.58E+07) & 2.31E+03(3.44E+03) & 1.86E+03(2.59E+03) & 2.16E+03(2.76E+03) & 2.04E+04(2.24E+04) & 9.22E+03(1.22E+04) & 1.32E+03(1.50E+03) & \textbf{7.97E+02(1.44E+03)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.88E+03(2.62E+02) & 3.49E+03(4.53E+03) & 1.09E+04(1.40E+04) & 1.61E+08(3.18E+08) & 5.20E+03(9.42E+03) & 5.94E+03(8.96E+03) & 4.08E+03(3.67E+03) & 2.03E+04(2.69E+04) & 2.43E+04(6.55E+04) & 2.86E+03(2.33E+03) & \textbf{1.46E+03(1.82E+03)} \\
    \multicolumn{1}{c|}{} & 100   & 3.53E+03(3.34E+02) & 5.02E+03(3.91E+03) & 7.84E+03(6.79E+03) & 4.90E+07(9.31E+07) & 3.94E+03(3.14E+03) & 4.65E+03(3.90E+03) & 6.39E+03(7.53E+03) & 2.03E+04(2.43E+04) & 1.45E+04(1.78E+04) & 1.41E+04(1.38E+04) & \textbf{7.71E+02(3.31E+02)} \\
    \multicolumn{1}{c|}{} & 200   & 6.76E+03(5.40E+02) & 8.84E+03(2.88E+03) & 1.50E+04(1.08E+04) & 6.15E+07(1.23E+08) & 1.09E+04(1.31E+04) & 7.00E+03(1.04E+04) & 1.14E+04(7.86E+03) & 3.21E+04(4.00E+04) & 1.40E+04(1.41E+04) & 5.02E+04(8.10E+04) & \textbf{2.44E+03(3.46E+03)} \\
    \multicolumn{1}{c|}{} & 500   & 1.73E+04(2.28E+03) & 1.77E+04(4.52E+03) & 2.68E+04(1.10E+04) & 4.42E+07(1.74E+08) & 1.16E+04(1.16E+04) & 1.00E+04(8.92E+03) & 2.16E+04(5.90E+03) & 3.38E+04(3.19E+04) & 3.13E+04(2.34E+04) & 3.57E+04(3.04E+04) & \textbf{2.97E+03(1.68E+03)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F12}} & 20    & 3.42E+09(1.28E+09) & 2.60E+09(8.34E+08) & 4.13E+09(1.30E+09) & 5.48E+10(7.55E+10) & 1.93E+08(7.62E+07) & 3.16E+07(1.22E+07) & 4.62E+09(1.05E+09) & 5.85E+09(1.09E+09) & 5.72E+09(1.19E+09) & 1.28E+09(5.91E+08) & \textbf{1.04E+07(4.09E+06)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.45E+10(3.02E+09) & 1.48E+10(2.96E+09) & 1.95E+10(4.82E+09) & 3.68E+11(5.79E+11) & 1.46E+09(5.73E+08) & 3.40E+08(2.38E+08) & 3.39E+10(6.94E+09) & 4.17E+10(1.02E+10) & 4.40E+10(8.94E+09) & 2.14E+10(6.31E+09) & \textbf{8.55E+07(2.67E+07)} \\
    \multicolumn{1}{c|}{} & 100   & 4.87E+10(1.86E+10) & 4.88E+10(1.34E+10) & 1.15E+11(2.87E+10) & 9.46E+11(9.93E+11) & 5.30E+09(1.42E+09) & 1.91E+09(5.27E+08) & 1.77E+11(4.49E+10) & 2.07E+11(5.55E+10) & 1.52E+11(5.60E+10) & 1.29E+11(6.28E+10) & \textbf{2.58E+08(5.64E+07)} \\
    \multicolumn{1}{c|}{} & 200   & 1.92E+11(4.44E+10) & 1.61E+11(4.28E+10) & 7.26E+11(1.83E+11) & 2.49E+12(1.86E+12) & 1.77E+10(3.55E+09) & 7.95E+09(1.90E+09) & 7.81E+11(1.75E+11) & 9.06E+11(2.13E+11) & 4.90E+11(2.16E+11) & 6.51E+11(1.79E+11) & \textbf{8.17E+08(1.44E+08)} \\
    \multicolumn{1}{c|}{} & 500   & 9.54E+11(2.07E+11) & 3.77E+11(8.57E+10) & 5.00E+12(8.34E+11) & 1.91E+13(2.55E+13) & 7.18E+10(9.74E+09) & 3.45E+10(4.24E+09) & 4.94E+12(1.44E+12) & 5.46E+12(1.49E+12) & 2.31E+12(1.32E+12) & 5.03E+12(1.21E+12) & \textbf{2.45E+09(4.04E+08)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F13}} & 20    & 1.32E+03(2.26E+02) & 3.47E+02(1.49E+02) & 1.25E+03(8.85E+01) & 1.95E+03(3.08E+02) & 4.62E+02(8.68E+01) & 1.69E+02(2.77E+01) & 1.70E+03(1.34E+02) & 1.72E+03(1.40E+02) & 1.84E+03(1.08E+02) & 1.46E+03(1.91E+02) & \textbf{7.85E+01(1.87E+01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 2.51E+03(1.77E+02) & 1.12E+03(2.17E+02) & 2.86E+03(8.81E+01) & 3.53E+03(3.79E+02) & 1.14E+03(1.92E+02) & 5.83E+02(1.13E+02) & 3.28E+03(1.40E+02) & 3.27E+03(1.22E+02) & 3.43E+03(7.19E+01) & 2.76E+03(2.43E+02) & \textbf{2.24E+02(3.36E+01)} \\
    \multicolumn{1}{c|}{} & 100   & 3.94E+03(2.14E+02) & 2.19E+03(2.46E+02) & 4.59E+03(8.14E+01) & 5.26E+03(2.96E+02) & 1.93E+03(2.32E+02) & 1.21E+03(2.01E+02) & 5.07E+03(1.16E+02) & 4.98E+03(2.15E+02) & 4.79E+03(4.88E+02) & 4.51E+03(4.59E+02) & \textbf{4.25E+02(3.60E+01)} \\
    \multicolumn{1}{c|}{} & 200   & 6.05E+03(2.15E+02) & 5.25E+03(1.76E+02) & 7.42E+03(9.34E+01) & 7.64E+03(2.77E+02) & 3.16E+03(1.02E+02) & 2.18E+03(1.86E+02) & 7.50E+03(1.01E+02) & 7.37E+03(2.74E+02) & 7.28E+03(5.59E+02) & 6.84E+03(7.79E+02) & \textbf{7.13E+02(8.16E+01)} \\
    \multicolumn{1}{c|}{} & 500   & 1.03E+04(2.19E+02) & 8.78E+03(1.82E+02) & 1.21E+04(9.46E+01) & 1.24E+04(2.33E+02) & 5.25E+03(1.32E+02) & 4.08E+03(1.59E+02) & 1.22E+04(1.08E+02) & 1.14E+04(6.40E+02) & 9.96E+03(1.52E+03) & 1.21E+04(3.12E+02) & \textbf{1.27E+03(1.33E+02)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F14}} & 20    & 5.91E+01(1.60E+01) & 6.21E+01(1.42E+01) & 9.10E+01(1.61E+01) & 2.60E+02(1.89E+02) & 5.25E+00(2.72E+00) & 1.20E+00(2.22E-01) & 1.04E+02(1.96E+01) & 1.18E+02(2.97E+01) & 1.27E+02(2.59E+01) & 7.15E+01(2.04E+01) & \textbf{3.95E-01(1.31E-01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.92E+02(4.39E+01) & 1.61E+02(2.97E+01) & 2.57E+02(3.43E+01) & 6.36E+02(2.86E+02) & 3.22E+01(1.15E+01) & 8.62E+00(4.06E+00) & 3.11E+02(5.28E+01) & 3.49E+02(5.23E+01) & 4.09E+02(4.79E+01) & 2.09E+02(4.03E+01) & \textbf{1.62E+00(3.15E-01)} \\
    \multicolumn{1}{c|}{} & 100   & 3.49E+02(7.69E+01) & 3.16E+02(4.27E+01) & 5.41E+02(5.89E+01) & 1.08E+03(3.95E+02) & 7.61E+01(1.89E+01) & 3.43E+01(1.02E+01) & 6.55E+02(8.87E+01) & 7.39E+02(1.01E+02) & 6.42E+02(1.32E+02) & 5.10E+02(1.24E+02) & \textbf{3.68E+00(1.07E+00)} \\
    \multicolumn{1}{c|}{} & 200   & 6.72E+02(9.68E+01) & 6.01E+02(7.48E+01) & 1.21E+03(1.85E+02) & 1.75E+03(4.42E+02) & 1.55E+02(1.58E+01) & 7.64E+01(1.50E+01) & 1.30E+03(1.18E+02) & 1.38E+03(1.17E+02) & 1.13E+03(2.61E+02) & 1.04E+03(2.43E+02) & \textbf{7.39E+00(2.01E+00)} \\
    \multicolumn{1}{c|}{} & 500   & 1.50E+03(2.64E+02) & 9.82E+02(1.12E+02) & 2.70E+03(1.52E+02) & 3.62E+03(7.62E+02) & 3.20E+02(4.03E+01) & 1.84E+02(1.84E+01) & 2.77E+03(2.01E+02) & 2.79E+03(2.15E+02) & 2.52E+03(6.35E+02) & 2.40E+03(4.55E+02) & \textbf{1.46E+01(2.57E+00)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F15}} & 20    & 1.20E+03(2.52E+02) & 8.86E+02(2.74E+02) & 1.43E+03(2.70E+02) & 3.07E+03(1.77E+03) & 2.64E+02(2.78E+01) & 1.71E+02(2.23E+01) & 1.55E+03(2.12E+02) & 1.76E+03(1.94E+02) & 1.95E+03(3.36E+02) & 9.69E+02(1.73E+02) & \textbf{1.41E+02(1.36E+01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 4.23E+03(5.89E+02) & 3.26E+03(4.08E+02) & 4.81E+03(4.63E+02) & 1.17E+04(3.64E+03) & 9.98E+02(1.44E+02) & 6.30E+02(7.49E+01) & 6.80E+03(8.44E+02) & 7.25E+03(6.56E+02) & 7.40E+03(9.31E+02) & 4.24E+03(7.58E+02) & \textbf{4.28E+02(2.69E+01)} \\
    \multicolumn{1}{c|}{} & 100   & 9.99E+03(1.59E+03) & 8.44E+03(1.04E+03) & 1.39E+04(1.34E+03) & 3.00E+04(1.63E+04) & 2.63E+03(2.48E+02) & 1.66E+03(2.10E+02) & 1.86E+04(1.30E+03) & 1.84E+04(2.61E+03) & 1.52E+04(3.89E+03) & 1.41E+04(2.38E+03) & \textbf{9.69E+02(5.41E+01)} \\
    \multicolumn{1}{c|}{} & 200   & 2.58E+04(2.98E+03) & 2.03E+04(2.40E+03) & 4.27E+04(3.09E+03) & 6.08E+04(1.57E+04) & 6.31E+03(5.67E+02) & 4.31E+03(3.61E+02) & 4.53E+04(3.74E+03) & 4.67E+04(3.86E+03) & 3.51E+04(1.17E+04) & 4.01E+04(4.52E+03) & \textbf{2.16E+03(1.00E+02)} \\
    \multicolumn{1}{c|}{} & 500   & 8.87E+04(8.06E+03) & 4.78E+04(3.46E+03) & 1.40E+05(5.45E+03) & 2.05E+05(4.83E+04) & 1.81E+04(1.49E+03) & 1.31E+04(7.49E+02) & 1.44E+05(1.26E+04) & 1.43E+05(1.29E+04) & 1.29E+05(2.76E+04) & 1.39E+05(1.45E+04) & \textbf{5.65E+03(1.72E+02)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F16}} & 20    & 5.52E+01(8.56E+00) & 5.25E+01(8.44E+00) & 5.14E+01(4.32E+00) & 6.47E+01(1.18E+01) & 4.07E+01(4.98E+00) & 3.83E+01(6.16E+00) & 5.82E+01(5.36E+00) & 6.19E+01(7.15E+00) & 6.53E+01(7.59E+00) & 5.69E+01(4.98E+00) & \textbf{3.45E+01(4.55E+00)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 7.03E+01(6.66E+00) & 6.71E+01(7.99E+00) & 7.21E+01(4.41E+00) & 8.39E+01(8.11E+00) & 5.65E+01(4.40E+00) & 5.46E+01(3.65E+00) & 7.99E+01(5.83E+00) & 8.49E+01(4.36E+00) & 8.38E+01(3.99E+00) & 7.50E+01(5.88E+00) & \textbf{4.85E+01(4.07E+00)} \\
    \multicolumn{1}{c|}{} & 100   & 8.09E+01(6.30E+00) & 7.20E+01(5.81E+00) & 8.32E+01(3.11E+00) & 9.44E+01(5.24E+00) & 6.33E+01(3.29E+00) & 6.29E+01(3.56E+00) & 9.07E+01(4.85E+00) & 9.35E+01(5.14E+00) & 8.90E+01(6.87E+00) & 8.54E+01(7.52E+00) & \textbf{5.62E+01(3.76E+00)} \\
    \multicolumn{1}{c|}{} & 200   & 8.83E+01(3.07E+00) & 8.59E+01(4.80E+00) & 9.83E+01(3.69E+00) & 1.03E+02(5.42E+00) & 7.00E+01(3.05E+00) & 6.94E+01(1.97E+00) & 1.01E+02(3.05E+00) & 1.01E+02(3.24E+00) & 8.42E+01(8.12E+00) & 8.85E+01(1.11E+01) & \textbf{6.22E+01(2.85E+00)} \\
    \multicolumn{1}{c|}{} & 500   & 9.67E+01(3.18E+00) & 8.90E+01(5.54E+00) & 1.08E+02(1.64E+00) & 1.08E+02(2.84E+00) & 7.62E+01(2.16E+00) & 7.55E+01(1.87E+00) & 1.09E+02(1.40E+00) & 1.08E+02(4.29E+00) & 8.65E+01(2.93E+00) & 1.05E+02(5.53E+00) & \textbf{6.93E+01(1.83E+00)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F17}} & 20    & 8.93E+01(5.79E+01) & 1.21E+01(8.34E+00) & 1.02E+02(6.70E+01) & 3.89E+02(2.35E+02) & 4.63E+00(1.09E+00) & 1.85E+00(3.57E-01) & 1.35E+02(4.81E+01) & 2.14E+02(8.62E+01) & 2.98E+02(6.75E+01) & 9.77E+01(7.88E+01) & \textbf{7.60E-01(1.42E-01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 5.03E+02(1.78E+02) & 4.26E+01(3.22E+01) & 5.42E+02(1.32E+02) & 1.29E+03(3.71E+02) & 1.79E+01(1.59E+01) & 4.38E+00(1.52E+00) & 1.00E+03(1.89E+02) & 1.09E+03(2.77E+02) & 1.13E+03(2.10E+02) & 5.19E+02(2.29E+02) & \textbf{1.38E+00(1.60E-01)} \\
    \multicolumn{1}{c|}{} & 100   & 1.16E+03(2.80E+02) & 1.96E+02(1.56E+02) & 1.83E+03(1.56E+02) & 3.08E+03(7.34E+02) & 1.60E+02(7.01E+01) & 6.10E+01(3.80E+01) & 2.74E+03(2.38E+02) & 2.49E+03(5.74E+02) & 1.91E+03(9.64E+02) & 1.64E+03(7.20E+02) & \textbf{1.64E+00(2.08E-01)} \\
    \multicolumn{1}{c|}{} & 200   & 2.74E+03(5.79E+02) & 1.66E+03(6.16E+02) & 6.05E+03(4.81E+02) & 6.55E+03(8.61E+02) & 5.56E+02(1.16E+02) & 3.74E+02(1.17E+02) & 6.22E+03(4.52E+02) & 5.94E+03(6.64E+02) & 2.55E+03(1.82E+03) & 5.37E+03(1.20E+03) & \textbf{1.53E+00(2.80E-01)} \\
    \multicolumn{1}{c|}{} & 500   & 9.00E+03(7.06E+02) & 4.81E+03(8.90E+02) & 1.72E+04(4.75E+02) & 1.79E+04(1.39E+03) & 2.17E+03(3.04E+02) & 1.59E+03(2.12E+02) & 1.75E+04(7.51E+02) & 1.55E+04(2.14E+03) & 4.46E+03(4.80E+02) & 1.59E+04(3.38E+03) & \textbf{1.71E+00(1.82E-01)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F18}} & 20    & 2.05E+02(8.81E+01) & 6.24E+01(5.05E+01) & 2.53E+02(9.83E+01) & 4.87E+02(3.42E+02) & 1.75E+01(4.60E+00) & 6.71E+00(1.27E+00) & 2.95E+02(9.17E+01) & 3.63E+02(1.15E+02) & 3.95E+02(1.01E+02) & 1.94E+02(9.08E+01) & \textbf{2.66E+00(6.32E-01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 6.01E+02(2.14E+02) & 2.10E+02(1.02E+02) & 6.91E+02(1.06E+02) & 1.74E+03(5.92E+02) & 5.36E+01(2.18E+01) & 1.48E+01(3.88E+00) & 1.25E+03(1.85E+02) & 1.23E+03(1.95E+02) & 1.32E+03(2.17E+02) & 7.34E+02(2.38E+02) & \textbf{5.09E+00(8.76E-01)} \\
    \multicolumn{1}{c|}{} & 100   & 1.33E+03(3.36E+02) & 4.73E+02(2.70E+02) & 2.20E+03(1.55E+02) & 3.27E+03(4.57E+02) & 1.97E+02(8.13E+01) & 8.34E+01(4.42E+01) & 3.04E+03(2.78E+02) & 3.05E+03(2.92E+02) & 2.45E+03(9.21E+02) & 2.26E+03(8.06E+02) & \textbf{6.57E+00(8.30E-01)} \\
    \multicolumn{1}{c|}{} & 200   & 3.02E+03(5.39E+02) & 1.85E+03(6.04E+02) & 6.54E+03(3.34E+02) & 7.34E+03(1.40E+03) & 6.18E+02(1.07E+02) & 3.95E+02(1.13E+02) & 6.96E+03(4.95E+02) & 6.51E+03(9.99E+02) & 3.41E+03(2.27E+03) & 6.01E+03(1.08E+03) & \textbf{6.27E+00(9.49E-01)} \\
    \multicolumn{1}{c|}{} & 500   & 9.54E+03(7.07E+02) & 5.22E+03(7.24E+02) & 1.79E+04(3.60E+02) & 1.89E+04(2.34E+03) & 2.23E+03(2.82E+02) & 1.66E+03(1.96E+02) & 1.88E+04(7.22E+02) & 1.65E+04(2.19E+03) & 6.66E+03(4.77E+03) & 1.74E+04(7.67E+02) & \textbf{6.55E+00(9.59E-01)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F19}} & 20    & 7.33E+01(2.86E+01) & 1.66E+01(1.02E+01) & 6.45E+01(1.69E+01) & 2.82E+02(1.21E+02) & 9.62E+00(1.21E+00) & 7.40E+00(8.76E-01) & 1.29E+02(3.75E+01) & 1.65E+02(4.13E+01) & 2.07E+02(5.90E+01) & 9.79E+01(4.39E+01) & \textbf{5.75E+00(7.44E-01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.38E+02(3.50E+01) & 3.83E+01(1.98E+01) & 1.79E+02(2.65E+01) & 4.15E+02(1.37E+02) & 1.47E+01(2.14E+00) & 9.96E+00(1.01E+00) & 3.02E+02(4.65E+01) & 3.33E+02(5.62E+01) & 3.54E+02(3.80E+01) & 1.84E+02(5.24E+01) & \textbf{7.46E+00(3.92E-01)} \\
    \multicolumn{1}{c|}{} & 100   & 4.37E+02(9.91E+01) & 1.78E+02(5.85E+01) & 7.31E+02(5.26E+01) & 1.32E+03(3.46E+02) & 3.39E+01(6.86E+00) & 1.49E+01(2.04E+00) & 1.02E+03(1.15E+02) & 9.94E+02(1.42E+02) & 7.93E+02(3.10E+02) & 6.99E+02(2.27E+02) & \textbf{8.59E+00(4.21E-01)} \\
    \multicolumn{1}{c|}{} & 200   & 2.27E+03(4.70E+02) & 1.56E+03(3.16E+02) & 5.06E+03(2.52E+02) & 5.98E+03(1.05E+03) & 1.78E+02(2.28E+01) & 5.48E+01(1.11E+01) & 5.11E+03(3.14E+02) & 4.86E+03(6.16E+02) & 4.84E+03(1.39E+03) & 4.17E+03(1.20E+03) & \textbf{1.10E+01(4.91E-01)} \\
    \multicolumn{1}{c|}{} & 500   & 1.93E+04(2.11E+03) & 1.10E+04(1.74E+03) & 3.70E+04(1.32E+03) & 4.32E+04(3.70E+03) & 1.34E+03(1.64E+02) & 5.18E+02(8.68E+01) & 3.93E+04(1.34E+03) & 3.21E+04(6.46E+03) & 3.57E+04(8.55E+03) & 3.13E+04(8.31E+03) & \textbf{2.11E+01(3.94E+00)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F20}} & 20    & 1.68E+05(5.47E+04) & 1.10E+05(5.62E+04) & 1.11E+05(2.93E+04) & 4.50E+05(1.85E+05) & 2.92E+04(1.90E+04) & 1.21E+04(5.04E+03) & 2.15E+05(6.05E+04) & 2.75E+05(5.15E+04) & 2.72E+05(5.56E+04) & 1.62E+05(4.60E+04) & \textbf{6.13E+03(2.16E+03)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 8.69E+05(1.61E+05) & 3.66E+05(1.10E+05) & 7.59E+05(7.71E+04) & 1.49E+06(2.98E+05) & 1.30E+05(2.84E+04) & 5.66E+04(1.61E+04) & 1.01E+06(8.62E+04) & 1.09E+06(1.29E+05) & 1.10E+06(1.27E+05) & 8.39E+05(1.79E+05) & \textbf{2.83E+04(5.23E+03)} \\
    \multicolumn{1}{c|}{} & 100   & 2.00E+06(2.31E+05) & 5.70E+05(1.84E+05) & 1.95E+06(1.45E+05) & 3.08E+06(4.16E+05) & 2.23E+05(6.63E+04) & 8.56E+04(4.13E+04) & 2.46E+06(1.75E+05) & 2.44E+06(2.39E+05) & 2.33E+06(5.02E+05) & 2.22E+06(3.43E+05) & \textbf{2.17E+01(3.42E+01)} \\
    \multicolumn{1}{c|}{} & 200   & 4.98E+06(6.28E+05) & 3.11E+06(4.10E+05) & 5.88E+06(2.53E+05) & 6.94E+06(5.52E+05) & 1.02E+06(1.29E+05) & 5.57E+05(7.63E+04) & 6.13E+06(2.82E+05) & 6.09E+06(7.44E+05) & 5.06E+06(1.33E+06) & 5.69E+06(3.47E+05) & \textbf{1.92E+05(2.99E+04)} \\
    \multicolumn{1}{c|}{} & 500   & 1.40E+07(1.54E+06) & 8.34E+06(7.34E+05) & 1.69E+07(5.86E+05) & 1.86E+07(1.25E+06) & 3.17E+06(2.70E+05) & 2.13E+06(1.95E+05) & 1.75E+07(4.99E+05) & 1.64E+07(1.41E+06) & 1.19E+07(3.87E+06) & 1.65E+07(5.49E+05) & \textbf{5.61E+05(5.97E+04)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F21}} & 20    & 9.29E+01(4.35E+00) & \textbf{5.56E+01(2.21E+01)} & 8.56E+01(1.83E+00) & 1.08E+02(1.16E+01) & 7.65E+01(2.42E+00) & 7.50E+01(2.31E+00) & 9.76E+01(3.93E+00) & 1.05E+02(7.02E+00) & 1.08E+02(6.39E+00) & 9.10E+01(7.33E+00) & 6.63E+01(8.56E+00) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.22E+02(1.11E+01) & 8.48E+01(6.78E+00) & 1.34E+02(9.92E+00) & 1.87E+02(2.52E+01) & 8.49E+01(1.76E+00) & 8.10E+01(2.11E+00) & 1.75E+02(1.35E+01) & 1.78E+02(1.97E+01) & 1.80E+02(1.76E+01) & 1.23E+02(1.80E+01) & \textbf{7.18E+01(4.40E+00)} \\
    \multicolumn{1}{c|}{} & 100   & 1.83E+02(3.26E+01) & 9.28E+01(7.05E+00) & 2.55E+02(1.71E+01) & 3.58E+02(4.60E+01) & 1.01E+02(6.52E+00) & 8.91E+01(5.81E+00) & 3.39E+02(1.79E+01) & 3.28E+02(3.43E+01) & 2.51E+02(1.02E+02) & 2.39E+02(6.31E+01) & \textbf{7.46E+01(1.25E+00)} \\
    \multicolumn{1}{c|}{} & 200   & 3.50E+02(5.06E+01) & 2.17E+02(3.32E+01) & 6.48E+02(3.87E+01) & 7.02E+02(6.56E+01) & 1.38E+02(1.28E+01) & 1.23E+02(1.02E+01) & 6.90E+02(4.10E+01) & 6.51E+02(7.13E+01) & 2.93E+02(1.50E+02) & 5.17E+02(1.76E+02) & \textbf{8.13E+01(4.68E-01)} \\
    \multicolumn{1}{c|}{} & 500   & 9.69E+02(5.71E+01) & 6.13E+02(7.46E+01) & 1.74E+03(6.75E+01) & 1.80E+03(1.12E+02) & 3.05E+02(1.47E+01) & 2.40E+02(1.79E+01) & 1.81E+03(5.67E+01) & 1.72E+03(1.79E+02) & 5.08E+02(3.86E+01) & 1.46E+03(4.72E+02) & \textbf{8.39E+01(1.60E-01)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F22}} & 20    & 9.25E+01(5.44E+00) & \textbf{6.25E+01(1.65E+01)} & 8.68E+01(1.53E+00) & 1.12E+02(1.50E+01) & 7.80E+01(3.68E+00) & 7.95E+01(1.55E+00) & 9.58E+01(4.94E+00) & 1.01E+02(6.66E+00) & 1.05E+02(8.52E+00) & 9.14E+01(3.84E+00) & 6.65E+01(1.23E+01) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.21E+02(1.36E+01) & 8.76E+01(4.78E+00) & 1.35E+02(9.61E+00) & 2.01E+02(3.51E+01) & 8.60E+01(1.73E+00) & 8.41E+01(5.84E-01) & 1.77E+02(1.54E+01) & 1.82E+02(1.68E+01) & 1.88E+02(1.27E+01) & 1.30E+02(1.48E+01) & \textbf{8.09E+01(1.40E+00)} \\
    \multicolumn{1}{c|}{} & 100   & 1.89E+02(2.46E+01) & 9.29E+01(6.18E+00) & 2.60E+02(1.42E+01) & 3.71E+02(4.97E+01) & 1.01E+02(9.01E+00) & 9.06E+01(4.41E+00) & 3.53E+02(2.17E+01) & 3.49E+02(2.45E+01) & 3.17E+02(8.33E+01) & 2.14E+02(6.18E+01) & \textbf{8.17E+01(6.97E-01)} \\
    \multicolumn{1}{c|}{} & 200   & 3.60E+02(4.66E+01) & 2.27E+02(3.68E+01) & 6.66E+02(3.15E+01) & 7.43E+02(7.38E+01) & 1.39E+02(1.48E+01) & 1.16E+02(1.02E+01) & 7.01E+02(2.68E+01) & 6.72E+02(7.42E+01) & 2.89E+02(1.13E+02) & 4.91E+02(1.65E+02) & \textbf{8.39E+01(1.59E-01)} \\
    \multicolumn{1}{c|}{} & 500   & 1.00E+03(1.04E+02) & 5.53E+02(8.46E+01) & 1.72E+03(4.70E+01) & 1.89E+03(1.38E+02) & 2.99E+02(1.86E+01) & 2.36E+02(1.70E+01) & 1.81E+03(5.08E+01) & 1.58E+03(2.69E+02) & 5.09E+02(4.93E+01) & 1.65E+03(2.79E+02) & \textbf{8.51E+01(7.96E-02)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F23}} & 20    & 1.77E+01(7.78E+00) & 7.32E+00(2.13E+00) & 1.21E+01(2.63E+00) & 3.89E+01(1.67E+01) & 6.83E+00(1.25E+00) & 6.02E+00(1.52E+00) & 2.07E+01(7.27E+00) & 2.89E+01(9.43E+00) & 3.40E+01(7.46E+00) & 1.88E+01(6.49E+00) & \textbf{4.98E+00(7.19E-01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 5.08E+01(1.40E+01) & 1.14E+01(3.02E+00) & 5.83E+01(7.28E+00) & 1.14E+02(2.78E+01) & 1.14E+01(2.34E+00) & 1.01E+01(1.75E+00) & 1.01E+02(1.94E+01) & 1.09E+02(2.18E+01) & 1.12E+02(1.28E+01) & 6.38E+01(2.09E+01) & \textbf{6.61E+00(6.70E-01)} \\
    \multicolumn{1}{c|}{} & 100   & 1.10E+02(1.74E+01) & 1.98E+01(8.30E+00) & 1.82E+02(1.64E+01) & 2.61E+02(4.82E+01) & 2.34E+01(6.58E+00) & 1.58E+01(5.45E+00) & 2.67E+02(2.71E+01) & 2.66E+02(2.90E+01) & 1.97E+02(8.65E+01) & 1.32E+02(5.96E+01) & \textbf{6.60E+00(6.81E-01)} \\
    \multicolumn{1}{c|}{} & 200   & 2.76E+02(5.10E+01) & 1.64E+02(4.72E+01) & 5.76E+02(2.91E+01) & 6.17E+02(6.12E+01) & 6.39E+01(9.64E+00) & 3.88E+01(1.27E+01) & 6.03E+02(5.19E+01) & 5.81E+02(6.26E+01) & 2.31E+02(1.60E+02) & 3.52E+02(1.85E+02) & \textbf{4.85E+00(2.97E-01)} \\
    \multicolumn{1}{c|}{} & 500   & 8.71E+02(8.39E+01) & 4.73E+02(6.59E+01) & 1.68E+03(5.21E+01) & 1.76E+03(1.29E+02) & 2.14E+02(2.40E+01) & 1.54E+02(2.01E+01) & 1.72E+03(5.00E+01) & 1.60E+03(2.05E+02) & 4.19E+02(8.57E+01) & 1.46E+03(3.89E+02) & \textbf{1.89E+00(5.11E-02)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F24}} & 20    & 6.55E+05(5.39E+05) & 1.65E+04(7.04E+04) & 7.72E+04(8.04E+04) & 2.22E+06(1.50E+06) & 3.48E+02(4.11E+01) & 2.73E+02(1.83E+01) & 1.15E+06(6.13E+05) & 1.59E+06(6.86E+05) & 2.05E+06(8.62E+05) & 1.77E+03(3.57E+03) & \textbf{2.30E+02(1.46E+01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 3.73E+06(1.51E+06) & 1.31E+05(1.95E+05) & 4.70E+06(8.90E+05) & 1.00E+07(2.76E+06) & 9.26E+04(1.33E+05) & 1.41E+03(2.48E+03) & 8.71E+06(1.45E+06) & 9.33E+06(1.42E+06) & 9.56E+06(1.90E+06) & 2.80E+06(1.46E+06) & \textbf{6.80E+02(4.02E+01)} \\
    \multicolumn{1}{c|}{} & 100   & 9.42E+06(2.93E+06) & 4.35E+05(6.21E+05) & 1.66E+07(2.05E+06) & 2.57E+07(4.85E+06) & 1.19E+06(7.33E+05) & 1.90E+05(2.29E+05) & 2.55E+07(1.73E+06) & 2.52E+07(2.52E+06) & 1.79E+07(9.77E+06) & 2.14E+07(3.96E+06) & \textbf{1.49E+03(3.41E+01)} \\
    \multicolumn{1}{c|}{} & 200   & 2.46E+07(5.27E+06) & 1.40E+07(3.98E+06) & 5.70E+07(2.60E+06) & 6.17E+07(9.53E+06) & 5.73E+06(1.39E+06) & 3.50E+06(1.05E+06) & 6.16E+07(2.69E+06) & 5.69E+07(7.88E+06) & 2.33E+07(1.78E+07) & 5.70E+07(5.18E+06) & \textbf{3.13E+03(6.27E+01)} \\
    \multicolumn{1}{c|}{} & 500   & 8.91E+07(8.58E+06) & 4.54E+07(7.73E+06) & 1.67E+08(4.00E+06) & 1.74E+08(1.86E+07) & 2.04E+07(2.91E+06) & 1.49E+07(2.30E+06) & 1.70E+08(6.20E+06) & 1.60E+08(1.78E+07) & 4.47E+07(5.58E+06) & 1.61E+08(2.77E+07) & \textbf{8.22E+03(1.12E+02)} \bigstrut[b]\\
    \hline
    \multicolumn{2}{c|}{$+/-/=$} & 0/120/0 & 7/113/0 & 0/120/0 & 0/120/0 & 0/120/0 & 0/120/0 & 0/120/0 & 0/120/0 & 0/120/0 & 0/120/0 & / \bigstrut\\
    \hline
    \multicolumn{2}{c|}{Average Rank} & 5.28  & 3.98  & 7.15  & 10.95 & 3.14  & 2.39  & 8.79  & 8.89  & 7.99  & 6.37  & \textbf{1.06} \bigstrut\\
    \hline
    \end{tabular}
\begin{tabular}{c|c|ccccccccccc}
    \hline
          & \textit{D} & GTDE  & SADE-AMSS & GP-LogEI & EvoTF & POM   & MetaDistill & LLM-Generate & EoH   & MEoH  & ReEvo & A2M \bigstrut\\
    \hline
    \multirow{2}[2]{*}{CEC2020-F1} & 10    & 7.88E+09(3.52E+09) & 2.01E+09(1.32E+09) & 2.64E+09(6.64E+08) & 6.35E+10(2.85E+10) & 4.58E+09(1.89E+09) & 1.24E+10(2.92E+09) & 1.04E+10(3.98E+09) & 1.06E+10(3.52E+09) & 1.26E+10(2.88E+09) & 2.17E+09(1.54E+09) & \textbf{8.63E+08(5.27E+08)} \bigstrut[t]\\
          & 20    & 2.86E+10(8.87E+09) & 1.02E+10(3.30E+09) & 2.02E+10(2.02E+09) & 1.26E+11(4.53E+10) & 1.69E+10(3.48E+09) & 3.71E+10(4.08E+09) & 4.52E+10(9.17E+09) & 4.82E+10(1.04E+10) & 4.80E+10(7.22E+09) & 1.19E+10(7.38E+09) & \textbf{7.16E+09(2.41E+09)} \bigstrut[b]\\
    \hline
    \multirow{2}[2]{*}{CEC2020-F2} & 10    & 3.16E+03(3.98E+02) & \textbf{2.98E+03(2.18E+02)} & 3.26E+03(2.12E+02) & 4.20E+03(5.89E+02) & 3.25E+03(2.03E+02) & 3.32E+03(3.25E+02) & 3.31E+03(1.81E+02) & 3.34E+03(2.04E+02) & 3.44E+03(2.15E+02) & 3.24E+03(2.38E+02) & 3.13E+03(2.11E+02) \bigstrut[t]\\
          & 20    & 5.80E+03(5.68E+02) & \textbf{5.49E+03(3.74E+02)} & 6.43E+03(3.31E+02) & 7.44E+03(7.30E+02) & 6.42E+03(3.83E+02) & 6.64E+03(2.91E+02) & 6.44E+03(2.77E+02) & 6.56E+03(3.72E+02) & 6.49E+03(3.37E+02) & 6.33E+03(4.46E+02) & 6.14E+03(2.91E+02) \bigstrut[b]\\
    \hline
    \multirow{2}[2]{*}{CEC2020-F3} & 10    & 9.51E+02(6.78E+01) & 8.09E+02(2.60E+01) & 8.68E+02(1.91E+01) & 1.75E+03(3.79E+02) & 8.05E+02(1.78E+01) & 8.59E+02(1.64E+01) & 1.04E+03(6.48E+01) & 1.06E+03(7.26E+01) & 1.14E+03(5.07E+01) & 1.01E+03(6.19E+01) & \textbf{7.74E+02(8.31E+00)} \bigstrut[t]\\
          & 20    & 1.57E+03(1.86E+02) & 1.08E+03(1.32E+02) & 1.43E+03(4.78E+01) & 3.23E+03(5.21E+02) & 1.02E+03(3.41E+01) & 1.12E+03(3.39E+01) & 1.92E+03(1.53E+02) & 1.99E+03(1.43E+02) & 2.11E+03(1.86E+02) & 1.68E+03(1.38E+02) & \textbf{9.28E+02(1.78E+01)} \bigstrut[b]\\
    \hline
    \multirow{2}[2]{*}{CEC2020-F4} & 10    & 4.51E+05(5.63E+05) & 3.65E+03(2.00E+03) & 5.42E+04(6.94E+04) & 4.47E+08(5.65E+08) & 4.73E+04(5.32E+04) & 4.42E+05(2.45E+05) & 4.41E+05(4.74E+05) & 4.45E+05(8.18E+05) & 3.78E+05(3.61E+05) & 1.49E+04(2.28E+04) & \textbf{2.21E+03(5.15E+02)} \bigstrut[t]\\
          & 20    & 1.71E+06(1.11E+06) & 3.27E+05(6.16E+05) & 2.07E+06(1.35E+06) & 2.29E+09(3.38E+09) & 1.76E+05(1.01E+05) & 1.01E+06(3.14E+05) & 2.51E+06(1.44E+06) & 3.66E+06(3.68E+06) & 5.00E+06(2.66E+06) & 9.52E+04(1.15E+05) & \textbf{1.59E+04(9.96E+03)} \bigstrut[b]\\
    \hline
    \multirow{2}[2]{*}{CEC2020-F5} & 10    & 7.21E+06(6.67E+06) & 2.08E+06(2.15E+06) & 1.22E+06(9.47E+05) & 2.05E+09(2.92E+09) & 8.19E+05(3.36E+05) & 8.87E+05(8.90E+05) & 2.31E+06(1.51E+06) & 2.26E+06(1.22E+06) & 6.07E+06(4.21E+06) & 1.49E+06(1.70E+06) & \textbf{6.71E+05(2.83E+05)} \bigstrut[t]\\
          & 20    & 3.11E+07(2.28E+07) & 1.87E+07(1.19E+07) & 2.19E+07(8.15E+06) & 2.57E+09(2.21E+09) & 1.46E+07(7.20E+06) & 1.56E+07(4.83E+06) & 2.65E+07(1.43E+07) & 5.54E+07(3.03E+07) & 4.68E+07(2.81E+07) & 8.34E+06(8.28E+06) & \textbf{5.70E+06(2.71E+06)} \bigstrut[b]\\
    \hline
    \multirow{2}[2]{*}{CEC2020-F6} & 10    & 2.37E+03(2.43E+02) & \textbf{1.95E+03(1.15E+02)} & 2.16E+03(1.11E+02) & 1.41E+04(1.21E+04) & 2.21E+03(1.42E+02) & 2.56E+03(1.63E+02) & 2.32E+03(1.38E+02) & 2.45E+03(1.73E+02) & 2.37E+03(1.51E+02) & 2.22E+03(1.81E+02) & 2.12E+03(1.34E+02) \bigstrut[t]\\
          & 20    & 3.47E+03(4.30E+02) & \textbf{2.78E+03(2.26E+02)} & 3.47E+03(1.91E+02) & 1.04E+04(8.19E+03) & 3.53E+03(2.25E+02) & 4.27E+03(3.23E+02) & 3.74E+03(2.97E+02) & 3.81E+03(3.21E+02) & 4.12E+03(3.10E+02) & 3.21E+03(3.92E+02) & 3.16E+03(3.07E+02) \bigstrut[b]\\
    \hline
    \multirow{2}[2]{*}{CEC2020-F7} & 10    & 1.61E+06(1.42E+06) & 6.48E+05(8.13E+05) & \textbf{2.20E+05(1.66E+05)} & 6.11E+09(6.96E+09) & 1.46E+06(7.77E+05) & 1.33E+06(8.50E+05) & 6.03E+05(1.03E+06) & 2.18E+06(2.60E+06) & 1.13E+06(1.05E+06) & 4.00E+05(7.17E+05) & 2.53E+05(3.10E+05) \bigstrut[t]\\
          & 20    & 2.08E+07(1.08E+07) & 1.03E+07(1.15E+07) & 5.85E+06(3.02E+06) & 6.66E+09(9.17E+09) & 1.46E+07(8.32E+06) & 1.05E+07(7.82E+06) & 1.61E+07(7.74E+06) & 2.20E+07(1.40E+07) & 2.05E+07(1.38E+07) & \textbf{3.30E+06(2.99E+06)} & 4.97E+06(3.82E+06) \bigstrut[b]\\
    \hline
    \multirow{2}[2]{*}{CEC2020-F8} & 10    & 3.13E+03(4.02E+02) & \textbf{2.49E+03(2.04E+02)} & 2.62E+03(8.11E+01) & 5.69E+03(6.07E+02) & 2.62E+03(1.32E+02) & 3.35E+03(2.58E+02) & 3.29E+03(3.30E+02) & 3.45E+03(2.96E+02) & 3.67E+03(3.89E+02) & 3.32E+03(4.19E+02) & 2.51E+03(1.57E+02) \bigstrut[t]\\
          & 20    & 6.61E+03(1.38E+03) & \textbf{5.76E+03(2.19E+03)} & 6.10E+03(1.32E+03) & 9.52E+03(1.14E+03) & 6.28E+03(1.05E+03) & 6.90E+03(5.71E+02) & 7.41E+03(5.42E+02) & 7.47E+03(9.39E+02) & 7.80E+03(5.77E+02) & 6.47E+03(1.09E+03) & 6.19E+03(1.45E+03) \bigstrut[b]\\
    \hline
    \multirow{2}[2]{*}{CEC2020-F9} & 10    & 2.89E+03(3.76E+01) & 2.80E+03(3.90E+01) & 2.83E+03(1.19E+01) & 4.14E+03(6.19E+02) & 2.82E+03(1.55E+01) & 2.94E+03(4.98E+01) & 2.89E+03(5.18E+01) & 2.88E+03(4.22E+01) & 2.87E+03(4.08E+01) & 2.89E+03(2.67E+01) & \textbf{2.80E+03(9.03E+00)} \bigstrut[t]\\
          & 20    & 3.36E+03(1.29E+02) & \textbf{3.00E+03(2.69E+01)} & 3.15E+03(3.10E+01) & 5.59E+03(1.08E+03) & 3.12E+03(5.16E+01) & 3.64E+03(1.20E+02) & 3.47E+03(1.30E+02) & 3.39E+03(1.09E+02) & 3.34E+03(9.73E+01) & 3.29E+03(9.70E+01) & 3.01E+03(3.88E+01) \bigstrut[b]\\
    \hline
    \multirow{2}[2]{*}{CEC2020-F10} & 10    & 3.46E+03(3.42E+02) & 3.07E+03(4.29E+01) & 3.10E+03(5.01E+01) & 1.22E+04(5.90E+03) & 3.12E+03(5.94E+01) & 3.49E+03(1.40E+02) & 3.69E+03(3.36E+02) & 3.76E+03(3.70E+02) & 3.75E+03(3.43E+02) & 3.51E+03(3.39E+02) & \textbf{3.03E+03(3.46E+01)} \bigstrut[t]\\
          & 20    & 5.95E+03(9.62E+02) & 4.24E+03(4.50E+02) & 5.16E+03(5.81E+02) & 5.34E+04(3.23E+04) & 4.24E+03(3.06E+02) & 6.45E+03(8.09E+02) & 8.90E+03(1.78E+03) & 9.81E+03(2.44E+03) & 1.04E+04(1.70E+03) & 5.22E+03(1.06E+03) & \textbf{3.65E+03(2.22E+02)} \bigstrut[b]\\
    \hline
    CEC2026-F1 & 30    & 6.83E+10(1.65E+10) & 2.93E+10(5.58E+09) & 5.40E+10(4.61E+09) & 2.28E+11(5.77E+10) & 3.10E+10(5.73E+09) & 6.34E+10(5.90E+09) & 9.95E+10(1.81E+10) & 9.81E+10(1.56E+10) & 1.15E+11(1.48E+10) & 5.03E+10(1.61E+10) & \textbf{2.31E+10(6.27E+09)} \bigstrut[t]\\
    CEC2026-F2 & 30    & 2.72E+05(6.55E+04) & 4.33E+05(4.11E+05) & 3.18E+05(2.27E+05) & 6.85E+14(1.43E+15) & 2.11E+05(7.09E+04) & 2.14E+05(2.51E+05) & 2.86E+05(1.17E+05) & 1.23E+06(2.71E+06) & 1.60E+06(4.51E+06) & 2.85E+05(6.90E+04) & \textbf{1.22E+05(2.94E+04)} \\
    CEC2026-F3 & 30    & 1.87E+04(9.71E+03) & 4.35E+03(1.82E+03) & 1.28E+04(2.10E+03) & 1.79E+05(7.21E+04) & 7.04E+03(1.38E+03) & 2.14E+04(3.87E+03) & 3.47E+04(5.65E+03) & 3.99E+04(7.00E+03) & 3.76E+04(9.48E+03) & 1.10E+04(4.26E+03) & \textbf{3.31E+03(8.98E+02)} \\
    CEC2026-F4 & 30    & 1.00E+03(6.62E+01) & 8.78E+02(3.13E+01) & 9.37E+02(2.78E+01) & 1.47E+03(1.76E+02) & 8.60E+02(2.40E+01) & 9.97E+02(2.54E+01) & 1.07E+03(5.01E+01) & 1.10E+03(5.98E+01) & 1.11E+03(5.81E+01) & 1.07E+03(5.68E+01) & \textbf{8.08E+02(3.17E+01)} \\
    CEC2026-F5 & 30    & 6.93E+02(8.89E+00) & 6.74E+02(9.98E+00) & 6.95E+02(5.78E+00) & 7.57E+02(3.06E+01) & 6.75E+02(8.18E+00) & 7.11E+02(6.62E+00) & 7.22E+02(7.38E+00) & 7.25E+02(1.07E+01) & 7.26E+02(1.03E+01) & 7.10E+02(1.64E+01) & \textbf{6.60E+02(1.05E+01)} \\
    CEC2026-F6 & 30    & 2.27E+03(2.94E+02) & 1.61E+03(2.06E+02) & 2.27E+03(1.18E+02) & 4.73E+03(7.09E+02) & 1.35E+03(7.61E+01) & 1.56E+03(5.84E+01) & 2.96E+03(2.76E+02) & 3.09E+03(2.87E+02) & 3.29E+03(2.92E+02) & 2.51E+03(3.10E+02) & \textbf{1.17E+03(4.79E+01)} \\
    CEC2026-F7 & 30    & 1.23E+03(4.06E+01) & 1.18E+03(2.82E+01) & 1.21E+03(2.30E+01) & 1.66E+03(1.62E+02) & 1.12E+03(2.57E+01) & 1.21E+03(1.69E+01) & 1.32E+03(4.79E+01) & 1.36E+03(3.91E+01) & 1.37E+03(4.11E+01) & 1.27E+03(5.36E+01) & \textbf{1.09E+03(2.11E+01)} \\
    CEC2026-F8 & 30    & 2.05E+04(6.80E+03) & 1.42E+04(4.55E+03) & 1.79E+04(2.04E+03) & 4.85E+04(1.27E+04) & 1.05E+04(1.73E+03) & 1.69E+04(1.73E+03) & 2.64E+04(4.04E+03) & 3.03E+04(4.56E+03) & 3.33E+04(5.81E+03) & 2.50E+04(5.33E+03) & \textbf{7.52E+03(1.32E+03)} \\
    CEC2026-F9 & 30    & \textbf{8.78E+03(6.67E+02)} & 9.60E+03(4.36E+02) & 1.02E+04(3.74E+02) & 1.14E+04(1.10E+03) & 1.00E+04(3.36E+02) & 9.88E+03(4.25E+02) & 1.01E+04(3.99E+02) & 1.03E+04(3.07E+02) & 1.00E+04(4.36E+02) & 1.01E+04(3.14E+02) & 9.85E+03(4.99E+02) \\
    CEC2026-F10 & 30    & 2.11E+04(9.61E+03) & 1.85E+04(8.90E+03) & 2.36E+04(4.62E+03) & 9.65E+09(2.54E+10) & 1.25E+04(3.61E+03) & 1.54E+04(6.18E+03) & 2.84E+04(6.20E+03) & 3.67E+04(1.38E+04) & 3.40E+04(1.13E+04) & 2.37E+04(9.33E+03) & \textbf{1.16E+04(3.12E+03)} \\
    CEC2026-F11 & 30    & 1.26E+10(5.16E+09) & 2.67E+09(9.69E+08) & 6.25E+09(1.15E+09) & 6.97E+10(2.08E+10) & 4.89E+09(1.23E+09) & 1.81E+10(2.33E+09) & 1.84E+10(3.88E+09) & 1.81E+10(4.78E+09) & 1.95E+10(4.86E+09) & 3.62E+09(2.21E+09) & \textbf{2.57E+09(1.08E+09)} \\
    CEC2026-F12 & 30    & 1.13E+10(6.26E+09) & 1.48E+09(8.01E+08) & 2.94E+09(8.18E+08) & 8.76E+10(4.53E+10) & 4.40E+09(1.86E+09) & 1.78E+10(5.41E+09) & 1.49E+10(6.56E+09) & 1.70E+10(6.63E+09) & 1.64E+10(5.15E+09) & \textbf{6.85E+08(7.33E+08)} & 9.45E+08(5.93E+08) \\
    CEC2026-F13 & 30    & 2.60E+07(2.02E+07) & 9.03E+06(5.44E+06) & 1.05E+07(5.07E+06) & 4.69E+09(6.22E+09) & 1.41E+07(1.19E+07) & 1.76E+07(1.24E+07) & 1.60E+07(1.22E+07) & 2.13E+07(1.14E+07) & 2.80E+07(1.16E+07) & 5.08E+06(6.36E+06) & \textbf{3.77E+06(1.89E+06)} \\
    CEC2026-F14 & 30    & 2.88E+09(1.48E+09) & 4.73E+08(2.82E+08) & 5.76E+08(2.70E+08) & 3.88E+10(2.15E+10) & 2.88E+08(1.45E+08) & 1.07E+09(6.76E+08) & 2.33E+09(1.05E+09) & 2.67E+09(1.46E+09) & 4.20E+09(1.55E+09) & \textbf{7.72E+07(1.26E+08)} & 1.08E+08(1.16E+08) \\
    CEC2026-F15 & 30    & 5.48E+03(1.07E+03) & 4.74E+03(3.35E+02) & 5.39E+03(4.35E+02) & 6.76E+04(5.18E+04) & 5.42E+03(4.31E+02) & 7.55E+03(9.84E+02) & 6.46E+03(7.48E+02) & 7.01E+03(8.51E+02) & 6.44E+03(9.22E+02) & 4.90E+03(4.79E+02) & \textbf{4.48E+03(3.62E+02)} \\
    CEC2026-F16 & 30    & 4.24E+03(1.07E+03) & 3.41E+03(2.53E+02) & 4.04E+03(4.66E+02) & 3.80E+07(8.12E+07) & 3.51E+03(2.48E+02) & 7.70E+03(4.24E+03) & 5.10E+03(1.42E+03) & 5.22E+03(1.65E+03) & 7.56E+03(3.17E+03) & 3.17E+03(3.41E+02) & \textbf{3.11E+03(2.35E+02)} \\
    CEC2026-F17 & 30    & 1.10E+08(1.64E+08) & 7.00E+07(4.62E+07) & 1.52E+08(1.09E+08) & 1.84E+10(2.16E+10) & 1.09E+08(5.59E+07) & 1.42E+08(8.02E+07) & 1.62E+08(1.21E+08) & 2.44E+08(1.33E+08) & 2.92E+08(1.92E+08) & 5.28E+07(6.16E+07) & \textbf{4.13E+07(2.75E+07)} \\
    CEC2026-F18 & 30    & 2.65E+09(1.54E+09) & 6.15E+08(3.66E+08) & 7.02E+08(2.52E+08) & 4.38E+10(2.38E+10) & 4.75E+08(3.48E+08) & 2.50E+09(7.44E+08) & 3.19E+09(1.58E+09) & 3.84E+09(1.51E+09) & 5.99E+09(1.92E+09) & 1.59E+08(1.22E+08) & \textbf{1.45E+08(1.27E+08)} \\
    CEC2026-F19 & 30    & 3.50E+03(2.79E+02) & 3.36E+03(2.23E+02) & 3.46E+03(1.78E+02) & 4.18E+03(3.75E+02) & 3.41E+03(1.34E+02) & 3.43E+03(1.18E+02) & 3.57E+03(1.67E+02) & 3.60E+03(1.64E+02) & 3.54E+03(1.67E+02) & 3.43E+03(2.15E+02) & \textbf{3.32E+03(2.14E+02)} \\
    CEC2026-F20 & 30    & 2.71E+03(5.61E+01) & 2.67E+03(3.67E+01) & 2.75E+03(3.52E+01) & 4.04E+03(1.87E+03) & 2.67E+03(2.62E+01) & 2.84E+03(5.08E+01) & 2.82E+03(5.65E+01) & 2.85E+03(6.47E+01) & 2.88E+03(4.35E+01) & 2.77E+03(5.61E+01) & \textbf{2.59E+03(2.47E+01)} \\
    CEC2026-F21 & 30    & \textbf{9.99E+03(1.22E+03)} & 1.04E+04(1.60E+03) & 1.08E+04(1.07E+03) & 1.35E+04(1.11E+03) & 1.03E+04(6.87E+02) & 1.03E+04(9.78E+02) & 1.14E+04(6.94E+02) & 1.16E+04(4.52E+02) & 1.16E+04(5.12E+02) & 1.04E+04(1.29E+03) & 1.00E+04(1.78E+03) \\
    CEC2026-F22 & 30    & 3.48E+03(1.88E+02) & \textbf{3.07E+03(5.61E+01)} & 3.30E+03(4.98E+01) & 6.07E+03(1.64E+03) & 3.27E+03(8.78E+01) & 3.82E+03(1.53E+02) & 3.59E+03(1.27E+02) & 3.60E+03(9.78E+01) & 3.58E+03(1.16E+02) & 3.49E+03(1.62E+02) & 3.13E+03(5.44E+01) \\
    CEC2026-F23 & 30    & 3.68E+03(1.62E+02) & \textbf{3.18E+03(3.57E+01)} & 3.49E+03(5.70E+01) & 6.33E+03(1.26E+03) & 3.37E+03(8.68E+01) & 4.18E+03(2.06E+02) & 3.96E+03(1.95E+02) & 3.86E+03(1.57E+02) & 3.76E+03(1.33E+02) & 3.64E+03(1.23E+02) & 3.27E+03(7.92E+01) \\
    CEC2026-F24 & 30    & 8.35E+03(3.48E+03) & 5.38E+03(9.19E+02) & 7.94E+03(9.27E+02) & 5.83E+04(3.03E+04) & 4.57E+03(4.36E+02) & 6.60E+03(9.09E+02) & 1.30E+04(2.45E+03) & 1.47E+04(3.29E+03) & 1.52E+04(2.68E+03) & 6.92E+03(2.40E+03) & \textbf{3.67E+03(1.98E+02)} \\
    CEC2026-F25 & 30    & 1.13E+04(1.45E+03) & \textbf{8.45E+03(5.23E+02)} & 1.05E+04(6.52E+02) & 4.08E+04(2.79E+04) & 9.54E+03(6.78E+02) & 1.21E+04(6.63E+02) & 1.38E+04(1.59E+03) & 1.33E+04(1.53E+03) & 1.46E+04(1.65E+03) & 1.03E+04(1.11E+03) & 8.79E+03(6.11E+02) \\
    CEC2026-F26 & 30    & 4.11E+03(2.97E+02) & \textbf{3.51E+03(8.71E+01)} & 3.98E+03(1.33E+02) & 1.01E+04(2.04E+03) & 4.38E+03(2.85E+02) & 5.12E+03(3.54E+02) & 4.58E+03(2.69E+02) & 4.66E+03(3.47E+02) & 4.74E+03(2.93E+02) & 3.96E+03(3.24E+02) & 3.75E+03(1.47E+02) \\
    CEC2026-F27 & 30    & 7.77E+03(1.35E+03) & 5.99E+03(6.76E+02) & 7.64E+03(6.19E+02) & 3.13E+04(1.45E+04) & 6.31E+03(4.47E+02) & 7.91E+03(4.85E+02) & 1.06E+04(1.11E+03) & 1.09E+04(1.13E+03) & 1.19E+04(1.49E+03) & 6.90E+03(1.20E+03) & \textbf{5.51E+03(2.74E+02)} \\
    CEC2026-F28 & 30    & 7.52E+03(1.96E+03) & 6.52E+03(1.03E+03) & 8.07E+03(1.21E+03) & 5.17E+08(1.39E+09) & 7.84E+03(1.02E+03) & 1.02E+04(2.52E+03) & 1.02E+04(4.26E+03) & 1.01E+04(3.21E+03) & 1.27E+04(1.33E+04) & \textbf{6.07E+03(9.52E+02)} & 6.88E+03(5.98E+02) \\
    CEC2026-F29 & 30    & 1.44E+09(8.07E+08) & 3.14E+08(2.35E+08) & 4.92E+08(1.61E+08) & 1.93E+10(1.00E+10) & 5.92E+08(1.90E+08) & 2.98E+09(1.16E+09) & 1.75E+09(1.01E+09) & 1.99E+09(7.70E+08) & 2.23E+09(7.41E+08) & 3.23E+08(2.57E+08) & \textbf{2.73E+08(1.80E+08)} \bigstrut[b]\\
    \hline
    \multicolumn{2}{c|}{$+/-/=$} & 3/46/0 & 13/36/0 & 2/47/0 & 0/49/0 & 0/49/0 & 0/49/0 & 0/49/0 & 0/49/0 & 0/49/0 & 4/45/0 & \textbf{/} \bigstrut\\
    \hline
    \multicolumn{2}{c|}{Average Rank} & 5.96  & 2.65  & 4.80  & 11.00 & 3.61  & 6.80  & 7.65  & 8.82  & 8.96  & 4.31  & \textbf{1.45} \bigstrut\\
    \hline
    \end{tabular}
\begin{tabular}{cc|cccc|r|ccc}
    \hline
         & {\textit{D}} & {EC-based only (GTDE)} & {BO-based only (GP-LogEI)} & {Gradient-based only (Lion)} & {A2M (Full)} &       & {Imitation learning only} & {Online learning only} & {A2M (Full)} \bigstrut\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F1}} & 20    & 3.34E+02(4.21E+01) & 2.32E+02(4.05E+01) & 2.07E-16(2.30E-16) & \textbf{8.26E-23(9.11E-23)} &       & 6.47E-05(6.24E-05) & 3.41E+02(4.08E+01) & \textbf{8.26E-23(9.11E-23)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.16E+03(8.28E+01) & 1.16E+03(8.28E+01) & 1.76E-15(1.83E-15) & \textbf{4.57E-21(2.19E-21)} &       & 5.92E-04(6.34E-04) & 1.16E+03(8.28E+01) & \textbf{4.57E-21(2.19E-21)} \\
    \multicolumn{1}{c|}{} & 100   & 2.66E+03(1.13E+02) & 2.66E+03(1.13E+02) & 3.45E-15(3.27E-15) & \textbf{8.13E-20(4.38E-20)} &       & 1.62E-03(8.18E-04) & 2.66E+03(1.13E+02) & \textbf{8.13E-20(4.38E-20)} \\
    \multicolumn{1}{c|}{} & 200   & 5.69E+03(1.79E+02) & 5.69E+03(1.79E+02) & 6.90E-15(5.17E-15) & \textbf{1.21E-18(8.69E-19)} &       & 4.66E-03(2.10E-03) & 5.69E+03(1.79E+02) & \textbf{1.21E-18(8.69E-19)} \\
    \multicolumn{1}{c|}{} & 500   & 1.50E+04(2.32E+02) & 1.50E+04(2.32E+02) & 1.42E-14(1.30E-14) & \textbf{3.28E-17(1.43E-17)} &       & 2.05E-02(6.48E-03) & 1.50E+04(2.32E+02) & \textbf{3.28E-17(1.43E-17)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F2}} & 20    & 2.43E+00(7.19E-01) & 3.99E-01(1.18E-01) & 1.47E-17(2.96E-17) & \textbf{6.88E-21(6.85E-21)} &       & 5.27E-06(1.12E-05) & 1.95E+00(5.45E-01) & \textbf{6.88E-21(6.85E-21)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 2.96E+01(5.18E+00) & 1.37E+01(1.94E+00) & 1.68E-16(1.04E-16) & \textbf{4.66E-18(6.08E-18)} &       & 4.64E-05(3.20E-05) & 2.85E+01(5.03E+00) & \textbf{4.66E-18(6.08E-18)} \\
    \multicolumn{1}{c|}{} & 100   & 1.04E+02(1.28E+01) & 7.85E+01(5.73E+00) & 9.22E-16(1.05E-15) & \textbf{4.23E-17(3.99E-17)} &       & 1.26E-04(7.48E-05) & 1.07E+02(1.17E+01) & \textbf{4.23E-17(3.99E-17)} \\
    \multicolumn{1}{c|}{} & 200   & 2.77E+02(2.50E+01) & 2.71E+02(2.35E+01) & 2.51E-15(2.10E-15) & \textbf{6.43E-17(3.79E-17)} &       & 5.61E-04(6.17E-04) & 2.77E+02(2.50E+01) & \textbf{6.43E-17(3.79E-17)} \\
    \multicolumn{1}{c|}{} & 500   & 8.73E+02(2.62E+01) & 8.73E+02(2.62E+01) & 9.42E-15(8.56E-15) & \textbf{9.75E-17(8.29E-17)} &       & 1.48E-03(5.02E-04) & 8.73E+02(2.62E+01) & \textbf{9.75E-17(8.29E-17)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F3}} & 20    & 1.92E+03(2.85E+02) & 1.85E+03(2.75E+02) & 4.07E+00(5.88E+00) & \textbf{1.95E+00(5.10E+00)} &       & 9.30E+01(2.30E+01) & 1.94E+03(2.81E+02) & \textbf{1.95E+00(5.10E+00)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 7.36E+03(1.20E+03) & 7.29E+03(1.10E+03) & \textbf{9.82E-03(4.39E-02)} & 8.10E-01(1.40E+00) &       & 3.40E+02(4.34E+01) & 7.36E+03(1.20E+03) & \textbf{8.10E-01(1.40E+00)} \\
    \multicolumn{1}{c|}{} & 100   & 2.10E+04(2.32E+03) & 2.10E+04(2.36E+03) & \textbf{2.94E-14(2.53E-14)} & 4.97E-01(9.37E-01) &       & 7.67E+02(6.11E+01) & 2.10E+04(2.36E+03) & \textbf{4.97E-01(9.37E-01)} \\
    \multicolumn{1}{c|}{} & 200   & 5.00E+04(3.46E+03) & 5.00E+04(3.46E+03) & \textbf{2.93E-14(2.38E-14)} & 5.91E-03(2.64E-02) &       & 1.74E+03(1.35E+02) & 5.00E+04(3.46E+03) & \textbf{5.91E-03(2.64E-02)} \\
    \multicolumn{1}{c|}{} & 500   & 1.50E+05(6.92E+03) & 1.50E+05(6.92E+03) & 5.17E-14(4.17E-14) & \textbf{1.57E-15(3.15E-15)} &       & 3.37E+03(1.75E+03) & 1.50E+05(6.92E+03) & \textbf{1.57E-15(3.15E-15)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F4}} & 20    & 1.08E+04(2.20E+03) & 1.06E+04(2.25E+03) & 1.90E+01(1.15E+01) & \textbf{8.76E+00(1.11E+01)} &       & 9.88E+01(1.49E+01) & 1.08E+04(2.68E+03) & \textbf{8.76E+00(1.11E+01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 6.26E+04(1.03E+04) & 6.42E+04(1.19E+04) & \textbf{2.88E+00(2.97E+00)} & 3.95E+00(6.62E+00) &       & 3.98E+02(6.02E+01) & 6.49E+04(1.28E+04) & \textbf{3.95E+00(6.62E+00)} \\
    \multicolumn{1}{c|}{} & 100   & 1.74E+05(2.06E+04) & 1.84E+05(2.66E+04) & \textbf{3.36E-01(7.77E-01)} & 4.12E+00(7.74E+00) &       & 6.04E+02(2.48E+02) & 1.84E+05(2.70E+04) & \textbf{4.12E+00(7.74E+00)} \\
    \multicolumn{1}{c|}{} & 200   & 4.36E+05(2.92E+04) & 4.55E+05(3.80E+04) & \textbf{5.02E-02(2.23E-01)} & 2.39E-01(1.06E+00) &       & 6.10E+02(3.88E+02) & 4.55E+05(3.80E+04) & \textbf{2.39E-01(1.06E+00)} \\
    \multicolumn{1}{c|}{} & 500   & 1.40E+06(8.92E+04) & 1.40E+06(8.92E+04) & 6.73E-09(3.01E-08) & \textbf{1.80E-10(8.02E-10)} &       & 6.67E+02(3.06E+02) & 1.40E+06(8.92E+04) & \textbf{1.80E-10(8.02E-10)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F5}} & 20    & \textbf{0.00E+00(0.00E+00)} & 1.71E+02(2.80E+01) & \textbf{0.00E+00(0.00E+00)} & \textbf{0.00E+00(0.00E+00)} &       & 1.53E+01(1.08E+01) & 1.68E+02(2.89E+01) & \textbf{0.00E+00(0.00E+00)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & \textbf{0.00E+00(0.00E+00)} & 6.86E+02(6.81E+01) & 7.30E+00(1.31E+01) & \textbf{0.00E+00(0.00E+00)} &       & 2.24E+02(5.14E+01) & 6.97E+02(4.92E+01) & \textbf{0.00E+00(0.00E+00)} \\
    \multicolumn{1}{c|}{} & 100   & \textbf{7.56E+00(1.38E+01)} & 1.60E+03(8.32E+01) & 2.03E+02(6.13E+01) & 4.27E+01(4.38E+01) &       & 7.55E+02(1.48E+02) & 1.60E+03(7.03E+01) & \textbf{4.27E+01(4.38E+01)} \\
    \multicolumn{1}{c|}{} & 200   & \textbf{1.14E+02(5.04E+01)} & 3.59E+03(8.64E+01) & 9.35E+02(1.15E+02) & 4.90E+02(9.78E+01) &       & 2.17E+03(1.01E+02) & 3.59E+03(8.83E+01) & \textbf{4.90E+02(9.78E+01)} \\
    \multicolumn{1}{c|}{} & 500   & \textbf{1.39E+03(1.75E+02)} & 9.66E+03(2.13E+02) & 4.53E+03(1.87E+02) & 2.99E+03(4.01E+02) &       & 7.41E+03(3.24E+02) & 9.68E+03(2.11E+02) & \textbf{2.99E+03(4.01E+02)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F6}} & 20    & 5.88E+02(1.01E+02) & 4.43E+02(5.28E+01) & 2.15E-14(1.25E-14) & \textbf{2.70E-19(1.37E-19)} &       & 6.55E-04(5.77E-04) & 5.81E+02(9.45E+01) & \textbf{2.70E-19(1.37E-19)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.78E+03(1.40E+02) & 1.73E+03(1.11E+02) & 8.34E-14(6.43E-14) & \textbf{3.92E-18(2.68E-18)} &       & 3.64E-03(1.49E-03) & 1.78E+03(1.40E+02) & \textbf{3.92E-18(2.68E-18)} \\
    \multicolumn{1}{c|}{} & 100   & 4.01E+03(2.34E+02) & 4.01E+03(2.34E+02) & 1.49E-13(7.24E-14) & \textbf{2.38E-17(1.05E-17)} &       & 1.09E-02(4.96E-03) & 4.01E+03(2.34E+02) & \textbf{2.38E-17(1.05E-17)} \\
    \multicolumn{1}{c|}{} & 200   & 8.50E+03(2.99E+02) & 8.50E+03(2.99E+02) & 2.36E-13(1.26E-13) & \textbf{1.84E-16(8.09E-17)} &       & 3.64E-02(1.43E-02) & 8.50E+03(2.99E+02) & \textbf{1.84E-16(8.09E-17)} \\
    \multicolumn{1}{c|}{} & 500   & 1.87E+04(1.51E+02) & 1.87E+04(1.51E+02) & 5.05E-13(3.20E-13) & \textbf{4.16E-15(1.65E-15)} &       & 1.18E-01(3.80E-02) & 1.87E+04(1.51E+02) & \textbf{4.16E-15(1.65E-15)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F7}} & 20    & 1.46E+03(1.82E+02) & 1.19E+03(1.58E+02) & 7.33E-02(1.11E-01) & \textbf{1.79E-03(8.02E-03)} &       & 5.90E-02(8.34E-02) & 1.53E+03(1.84E+02) & \textbf{1.79E-03(8.02E-03)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 6.40E+03(7.17E+02) & 6.01E+03(4.49E+02) & 6.15E-02(2.37E-01) & \textbf{9.66E-14(8.88E-14)} &       & 3.78E-02(4.29E-02) & 6.42E+03(7.45E+02) & \textbf{9.66E-14(8.88E-14)} \\
    \multicolumn{1}{c|}{} & 100   & 1.65E+04(1.24E+03) & 1.62E+04(1.13E+03) & \textbf{9.67E-14(7.98E-14)} & 1.26E-13(1.14E-13) &       & 2.25E-02(6.37E-02) & 1.65E+04(1.24E+03) & \textbf{1.26E-13(1.14E-13)} \\
    \multicolumn{1}{c|}{} & 200   & 3.98E+04(2.63E+03) & 3.97E+04(2.52E+03) & \textbf{8.55E-14(8.79E-14)} & 1.25E-13(2.27E-13) &       & 6.30E-03(1.00E-02) & 3.98E+04(2.63E+03) & \textbf{1.25E-13(2.27E-13)} \\
    \multicolumn{1}{c|}{} & 500   & 1.13E+05(4.42E+03) & 1.13E+05(4.42E+03) & \textbf{4.74E-14(5.00E-14)} & 9.99E-14(1.11E-13) &       & 2.32E-02(2.86E-02) & 1.13E+05(4.42E+03) & \textbf{9.99E-14(1.11E-13)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F8}} & 20    & 1.27E+06(2.71E+05) & 9.57E+05(2.16E+05) & 1.23E+01(2.22E+01) & \textbf{8.15E+00(1.37E+01)} &       & \textbf{1.87E-02(4.22E-02)} & 1.27E+06(2.66E+05) & 8.15E+00(1.37E+01) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 5.69E+06(8.32E+05) & 5.69E+06(8.32E+05) & 8.88E-14(1.58E-13) & \textbf{0.00E+00(0.00E+00)} &       & 1.42E+00(2.55E+00) & 5.69E+06(8.32E+05) & \textbf{0.00E+00(0.00E+00)} \\
    \multicolumn{1}{c|}{} & 100   & 3.45E+07(1.99E+06) & 3.45E+07(1.99E+06) & \textbf{0.00E+00(0.00E+00)} & \textbf{0.00E+00(0.00E+00)} &       & 1.61E+00(1.95E+00) & 3.45E+07(1.99E+06) & \textbf{0.00E+00(0.00E+00)} \\
    \multicolumn{1}{c|}{} & 200   & 3.03E+08(1.77E+07) & 3.03E+08(1.77E+07) & \textbf{0.00E+00(0.00E+00)} & \textbf{0.00E+00(0.00E+00)} &       & 1.11E+01(9.86E+00) & 3.03E+08(1.77E+07) & \textbf{0.00E+00(0.00E+00)} \\
    \multicolumn{1}{c|}{} & 500   & 5.23E+09(1.71E+08) & 5.23E+09(1.71E+08) & 2.58E-12(4.18E-12) & \textbf{0.00E+00(0.00E+00)} &       & 8.58E+01(3.02E+01) & 5.23E+09(1.71E+08) & \textbf{0.00E+00(0.00E+00)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F9}} & 20    & 2.95E+05(1.48E+05) & 2.61E+05(7.00E+04) & 6.98E+01(1.90E+01) & \textbf{5.36E+01(2.00E+01)} &       & 1.21E+02(3.66E+00) & 5.52E+05(1.83E+05) & \textbf{5.36E+01(2.00E+01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 6.60E+06(8.69E+05) & 6.37E+06(7.84E+05) & \textbf{2.77E+02(2.58E+01)} & 2.77E+02(2.57E+01) &       & 3.16E+02(4.06E+00) & 6.62E+06(8.97E+05) & \textbf{2.77E+02(2.57E+01)} \\
    \multicolumn{1}{c|}{} & 100   & 4.41E+07(5.68E+06) & 4.41E+07(5.68E+06) & 6.31E+02(5.99E+00) & \textbf{6.26E+02(6.84E+00)} &       & 6.44E+02(7.65E-01) & 4.41E+07(5.68E+06) & \textbf{6.26E+02(6.84E+00)} \\
    \multicolumn{1}{c|}{} & 200   & 4.19E+08(2.93E+07) & 4.19E+08(2.93E+07) & 1.29E+03(9.98E-01) & \textbf{1.29E+03(2.58E+00)} &       & 1.30E+03(1.07E+00) & 4.19E+08(2.93E+07) & \textbf{1.29E+03(2.58E+00)} \\
    \multicolumn{1}{c|}{} & 500   & 7.70E+09(3.75E+08) & 7.70E+09(3.75E+08) & 3.24E+03(3.54E-01) & \textbf{3.24E+03(5.90E-01)} &       & 3.27E+03(5.18E+00) & 7.70E+09(3.75E+08) & \textbf{3.24E+03(5.90E-01)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F10}} & 20    & 1.96E+06(1.03E+06) & 2.03E+06(5.09E+05) & 1.08E+03(9.46E+02) & \textbf{3.47E+02(6.27E+02)} &       & \textbf{2.32E+02(2.17E+02)} & 2.56E+06(7.10E+05) & 3.47E+02(6.27E+02) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.27E+07(2.87E+06) & 2.03E+07(4.13E+06) & 7.46E+03(6.44E+03) & \textbf{9.71E+02(1.08E+03)} &       & \textbf{2.08E+02(2.13E+02)} & 2.47E+07(4.12E+06) & 9.71E+02(1.08E+03) \\
    \multicolumn{1}{c|}{} & 100   & 4.12E+07(6.74E+06) & 8.00E+07(7.39E+06) & 1.19E+04(1.28E+04) & \textbf{4.63E+02(8.45E+02)} &       & \textbf{7.90E+01(7.78E+01)} & 8.57E+07(9.74E+06) & 4.63E+02(8.45E+02) \\
    \multicolumn{1}{c|}{} & 200   & 1.63E+08(3.09E+07) & 2.33E+08(1.63E+07) & 5.77E+02(1.63E+03) & \textbf{2.92E+01(7.62E+01)} &       & 3.73E+02(2.49E+02) & 2.45E+08(2.40E+07) & \textbf{2.92E+01(7.62E+01)} \\
    \multicolumn{1}{c|}{} & 500   & 8.17E+08(6.49E+07) & 8.14E+08(6.20E+07) & \textbf{1.28E-05(4.86E-05)} & 8.11E-05(2.01E-04) &       & 1.29E+03(4.47E+02) & 8.17E+08(6.49E+07) & \textbf{8.11E-05(2.01E-04)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F11}} & 20    & 1.47E+03(3.61E+02) & 1.07E+03(2.16E+02) & \textbf{2.97E+01(1.00E+01)} & 3.92E+01(1.47E+01) &       & \textbf{7.76E+00(4.77E+00)} & 1.28E+03(3.25E+02) & 3.92E+01(1.47E+01) \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 3.46E+03(7.46E+02) & 2.73E+03(3.97E+02) & \textbf{7.03E+01(1.98E+01)} & 1.05E+02(2.80E+01) &       & \textbf{2.14E+01(6.90E+00)} & 3.27E+03(5.40E+02) & 1.05E+02(2.80E+01) \\
    \multicolumn{1}{c|}{} & 100   & 6.89E+03(1.45E+03) & 5.43E+03(8.03E+02) & \textbf{1.32E+02(3.09E+01)} & 1.75E+02(4.50E+01) &       & \textbf{5.16E+01(1.15E+01)} & 6.23E+03(1.32E+03) & 1.75E+02(4.50E+01) \\
    \multicolumn{1}{c|}{} & 200   & 1.39E+04(2.58E+03) & 1.04E+04(1.30E+03) & \textbf{2.17E+02(5.94E+01)} & 2.97E+02(8.83E+01) &       & \textbf{9.68E+01(2.62E+01)} & 1.22E+04(2.05E+03) & 2.97E+02(8.83E+01) \\
    \multicolumn{1}{c|}{} & 500   & 3.13E+04(6.73E+03) & 2.60E+04(3.99E+03) & \textbf{4.76E+02(1.01E+02)} & 4.77E+02(1.53E+02) &       & \textbf{2.09E+02(3.82E+01)} & 2.90E+04(5.66E+03) & 4.77E+02(1.53E+02) \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F12}} & 20    & 5.13E+09(9.26E+08) & 5.88E+09(1.22E+09) & \textbf{3.79E-11(6.12E-11)} & 7.39E-02(3.04E-01) &       & 5.31E+02(4.29E+02) & 6.37E+09(1.47E+09) & \textbf{7.39E-02(3.04E-01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 2.93E+10(4.40E+09) & 3.90E+10(1.49E+10) & 7.68E-11(5.55E-11) & \textbf{1.19E-14(9.12E-15)} &       & 6.01E+03(3.14E+03) & 4.40E+10(1.64E+10) & \textbf{1.19E-14(9.12E-15)} \\
    \multicolumn{1}{c|}{} & 100   & 8.36E+10(5.67E+09) & 1.98E+11(5.78E+10) & 2.68E-10(2.28E-10) & \textbf{1.15E-13(5.75E-14)} &       & 1.96E+04(1.02E+04) & 2.05E+11(6.54E+10) & \textbf{1.15E-13(5.75E-14)} \\
    \multicolumn{1}{c|}{} & 200   & 2.34E+11(3.01E+10) & 1.06E+12(2.14E+11) & 6.53E-10(3.63E-10) & \textbf{1.62E-12(7.42E-13)} &       & 4.93E+04(1.34E+04) & 1.06E+12(2.19E+11) & \textbf{1.62E-12(7.42E-13)} \\
    \multicolumn{1}{c|}{} & 500   & 5.96E+12(1.64E+12) & 6.02E+12(1.75E+12) & 2.13E-09(1.15E-09) & \textbf{1.23E-10(2.29E-10)} &       & 1.89E+05(5.21E+04) & 6.02E+12(1.75E+12) & \textbf{1.23E-10(2.29E-10)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F13}} & 20    & 1.83E+03(1.19E+02) & 1.53E+03(8.66E+01) & \textbf{2.45E-07(9.90E-07)} & 2.79E-03(9.76E-03) &       & 1.33E+00(1.32E+00) & 1.83E+03(1.26E+02) & \textbf{2.79E-03(9.76E-03)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 3.40E+03(9.31E+01) & 3.40E+03(9.31E+01) & 1.03E-07(4.48E-08) & \textbf{1.58E-09(5.72E-10)} &       & 3.23E+00(3.29E+00) & 3.40E+03(9.31E+01) & \textbf{1.58E-09(5.72E-10)} \\
    \multicolumn{1}{c|}{} & 100   & 5.14E+03(1.14E+02) & 5.14E+03(1.14E+02) & 2.82E-07(9.09E-08) & \textbf{6.69E-09(2.04E-09)} &       & 4.56E+00(7.61E-01) & 5.14E+03(1.14E+02) & \textbf{6.69E-09(2.04E-09)} \\
    \multicolumn{1}{c|}{} & 200   & 7.52E+03(1.31E+02) & 7.52E+03(1.31E+02) & 6.75E-07(1.60E-07) & \textbf{3.93E-08(1.71E-08)} &       & 7.31E+00(1.72E+00) & 7.52E+03(1.31E+02) & \textbf{3.93E-08(1.71E-08)} \\
    \multicolumn{1}{c|}{} & 500   & 1.22E+04(1.26E+02) & 1.22E+04(1.26E+02) & 1.86E-06(5.44E-07) & \textbf{3.78E-07(1.06E-07)} &       & 1.57E+01(2.18E+00) & 1.22E+04(1.26E+02) & \textbf{3.78E-07(1.06E-07)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F14}} & 20    & 1.01E+02(1.72E+01) & 8.44E+01(1.34E+01) & 1.86E-04(9.13E-05) & \textbf{1.40E-04(7.90E-05)} &       & 1.56E-03(1.43E-03) & 1.09E+02(1.83E+01) & \textbf{1.40E-04(7.90E-05)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 2.99E+02(3.76E+01) & 3.16E+02(3.18E+01) & 4.06E-04(1.91E-04) & \textbf{2.59E-04(1.45E-04)} &       & 5.87E-03(4.04E-03) & 3.48E+02(5.56E+01) & \textbf{2.59E-04(1.45E-04)} \\
    \multicolumn{1}{c|}{} & 100   & 7.09E+02(8.87E+01) & 7.11E+02(9.53E+01) & 2.72E-04(1.36E-04) & \textbf{2.01E-04(1.33E-04)} &       & 9.74E-03(3.55E-03) & 7.47E+02(9.40E+01) & \textbf{2.01E-04(1.33E-04)} \\
    \multicolumn{1}{c|}{} & 200   & 1.41E+03(1.48E+02) & 1.35E+03(1.14E+02) & 1.98E-04(1.31E-04) & \textbf{1.52E-04(1.30E-04)} &       & 1.84E-02(3.92E-03) & 1.42E+03(1.52E+02) & \textbf{1.52E-04(1.30E-04)} \\
    \multicolumn{1}{c|}{} & 500   & 2.93E+03(2.72E+02) & 2.89E+03(2.48E+02) & 1.72E-05(1.20E-05) & \textbf{1.60E-05(1.18E-05)} &       & 3.44E-02(5.68E-03) & 2.93E+03(2.72E+02) & \textbf{1.60E-05(1.18E-05)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F15}} & 20    & 1.83E+03(3.05E+02) & 1.73E+03(2.75E+02) & 4.34E+01(1.39E+01) & \textbf{3.00E+01(2.52E+01)} &       & 1.05E+02(1.67E+01) & 1.98E+03(3.24E+02) & \textbf{3.00E+01(2.52E+01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 7.26E+03(5.82E+02) & 7.33E+03(6.81E+02) & 1.74E+02(3.20E+01) & \textbf{7.66E+01(8.36E+01)} &       & 3.40E+02(3.20E+01) & 7.33E+03(6.82E+02) & \textbf{7.66E+01(8.36E+01)} \\
    \multicolumn{1}{c|}{} & 100   & 1.83E+04(2.22E+03) & 1.84E+04(2.36E+03) & 3.97E+02(1.11E+02) & \textbf{1.96E+02(2.04E+02)} &       & 8.22E+02(6.64E+01) & 1.84E+04(2.36E+03) & \textbf{1.96E+02(2.04E+02)} \\
    \multicolumn{1}{c|}{} & 200   & 4.78E+04(3.87E+03) & 4.78E+04(3.87E+03) & \textbf{4.59E+02(4.89E+02)} & 5.06E+02(5.12E+02) &       & 1.69E+03(1.10E+02) & 4.78E+04(3.87E+03) & \textbf{5.06E+02(5.12E+02)} \\
    \multicolumn{1}{c|}{} & 500   & 1.51E+05(9.85E+03) & 1.51E+05(9.85E+03) & \textbf{4.61E-02(1.86E-01)} & 3.15E+02(9.71E+02) &       & 4.59E+03(1.46E+02) & 1.51E+05(9.85E+03) & \textbf{3.15E+02(9.71E+02)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F16}} & 20    & 6.38E+01(7.65E+00) & 5.89E+01(4.62E+00) & \textbf{1.28E+01(5.30E+00)} & 1.37E+01(7.41E+00) &       & 2.08E+01(3.98E+00) & 6.63E+01(7.51E+00) & \textbf{1.37E+01(7.41E+00)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 8.29E+01(6.10E+00) & 8.26E+01(5.81E+00) & 3.10E+01(7.09E+00) & \textbf{2.42E+01(6.92E+00)} &       & 3.64E+01(2.01E+00) & 8.29E+01(6.10E+00) & \textbf{2.42E+01(6.92E+00)} \\
    \multicolumn{1}{c|}{} & 100   & 9.63E+01(4.66E+00) & 9.63E+01(4.66E+00) & 4.00E+01(6.94E+00) & \textbf{3.70E+01(6.73E+00)} &       & 4.68E+01(2.40E+00) & 9.63E+01(4.66E+00) & \textbf{3.70E+01(6.73E+00)} \\
    \multicolumn{1}{c|}{} & 200   & 1.02E+02(3.73E+00) & 1.02E+02(3.73E+00) & 4.87E+01(6.23E+00) & \textbf{4.62E+01(6.30E+00)} &       & 5.55E+01(1.67E+00) & 1.02E+02(3.73E+00) & \textbf{4.62E+01(6.30E+00)} \\
    \multicolumn{1}{c|}{} & 500   & 1.08E+02(2.21E+00) & 1.08E+02(2.21E+00) & 5.36E+01(2.99E+00) & \textbf{5.20E+01(4.17E+00)} &       & 6.43E+01(1.73E+00) & 1.08E+02(2.21E+00) & \textbf{5.20E+01(4.17E+00)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F17}} & 20    & 2.38E+02(6.30E+01) & 1.55E+02(5.58E+01) & 2.69E-04(6.75E-04) & \textbf{2.10E-06(7.27E-06)} &       & 4.34E-01(2.47E-01) & 2.40E+02(6.61E+01) & \textbf{2.10E-06(7.27E-06)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.11E+03(1.72E+02) & 1.10E+03(1.70E+02) & 3.14E-09(1.33E-09) & \textbf{1.19E-11(5.33E-12)} &       & 1.59E-01(1.44E-01) & 1.11E+03(1.72E+02) & \textbf{1.19E-11(5.33E-12)} \\
    \multicolumn{1}{c|}{} & 100   & 2.82E+03(2.71E+02) & 2.82E+03(2.71E+02) & 3.93E-09(1.03E-09) & \textbf{3.48E-11(1.67E-11)} &       & 5.89E-02(1.58E-02) & 2.82E+03(2.71E+02) & \textbf{3.48E-11(1.67E-11)} \\
    \multicolumn{1}{c|}{} & 200   & 6.44E+03(4.73E+02) & 6.44E+03(4.73E+02) & 5.70E-09(1.62E-09) & \textbf{1.81E-10(7.98E-11)} &       & 4.80E-02(1.04E-02) & 6.44E+03(4.73E+02) & \textbf{1.81E-10(7.98E-11)} \\
    \multicolumn{1}{c|}{} & 500   & 1.75E+04(6.85E+02) & 1.75E+04(6.85E+02) & 1.01E-08(2.89E-09) & \textbf{1.86E-09(5.66E-10)} &       & 6.13E-02(2.46E-02) & 1.75E+04(6.85E+02) & \textbf{1.86E-09(5.66E-10)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F18}} & 20    & 3.81E+02(8.22E+01) & 3.50E+02(7.81E+01) & 7.45E-03(2.43E-02) & \textbf{7.17E-04(2.10E-03)} &       & 1.76E+00(1.11E+00) & 3.86E+02(8.42E+01) & \textbf{7.17E-04(2.10E-03)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.42E+03(1.70E+02) & 1.41E+03(1.83E+02) & 8.36E-08(2.23E-07) & \textbf{5.73E-09(2.50E-08)} &       & 1.12E+00(6.97E-01) & 1.42E+03(1.70E+02) & \textbf{5.73E-09(2.50E-08)} \\
    \multicolumn{1}{c|}{} & 100   & 3.29E+03(2.25E+02) & 3.29E+03(2.25E+02) & 2.35E-08(9.69E-09) & \textbf{1.86E-10(6.04E-11)} &       & 3.36E-01(1.81E-01) & 3.29E+03(2.25E+02) & \textbf{1.86E-10(6.04E-11)} \\
    \multicolumn{1}{c|}{} & 200   & 6.85E+03(4.61E+02) & 6.85E+03(4.61E+02) & 2.60E-08(8.36E-09) & \textbf{9.44E-10(3.62E-10)} &       & 2.59E-01(1.34E-01) & 6.85E+03(4.61E+02) & \textbf{9.44E-10(3.62E-10)} \\
    \multicolumn{1}{c|}{} & 500   & 1.84E+04(8.85E+02) & 1.84E+04(8.85E+02) & 4.49E-08(2.25E-08) & \textbf{8.69E-09(3.30E-09)} &       & 2.46E-01(8.11E-02) & 1.84E+04(8.85E+02) & \textbf{8.69E-09(3.30E-09)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F19}} & 20    & 9.22E+01(3.74E+01) & 6.51E+01(1.43E+01) & 4.05E+00(3.23E-01) & \textbf{3.88E+00(4.77E-01)} &       & 4.10E+00(5.34E-01) & 1.35E+02(3.51E+01) & \textbf{3.88E+00(4.77E-01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 3.29E+02(5.15E+01) & 3.21E+02(5.15E+01) & 6.12E+00(4.09E-01) & \textbf{5.85E+00(4.17E-01)} &       & 6.51E+00(2.63E-01) & 3.29E+02(5.15E+01) & \textbf{5.85E+00(4.17E-01)} \\
    \multicolumn{1}{c|}{} & 100   & 1.10E+03(1.24E+02) & 1.10E+03(1.24E+02) & 6.92E+00(3.05E-01) & \textbf{6.72E+00(3.47E-01)} &       & 7.60E+00(2.70E-01) & 1.10E+03(1.24E+02) & \textbf{6.72E+00(3.47E-01)} \\
    \multicolumn{1}{c|}{} & 200   & 5.35E+03(4.47E+02) & 5.35E+03(4.47E+02) & 7.24E+00(1.68E-01) & \textbf{7.20E+00(2.25E-01)} &       & 8.46E+00(2.03E-01) & 5.35E+03(4.47E+02) & \textbf{7.20E+00(2.25E-01)} \\
    \multicolumn{1}{c|}{} & 500   & 3.88E+04(1.49E+03) & 3.88E+04(1.49E+03) & \textbf{7.68E+00(2.17E-01)} & 7.73E+00(1.74E-01) &       & 8.83E+00(1.38E-01) & 3.88E+04(1.49E+03) & \textbf{7.73E+00(1.74E-01)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F20}} & 20    & 2.72E+05(6.71E+04) & 1.94E+05(4.24E+04) & 1.65E+03(1.05E+03) & \textbf{8.66E+02(6.69E+02)} &       & 1.87E+03(1.42E+03) & 2.62E+05(6.22E+04) & \textbf{8.66E+02(6.69E+02)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.17E+06(1.04E+05) & 1.12E+06(9.64E+04) & 1.94E+04(3.67E+03) & \textbf{1.76E+04(3.26E+03)} &       & 2.04E+04(5.03E+03) & 1.17E+06(1.08E+05) & \textbf{1.76E+04(3.26E+03)} \\
    \multicolumn{1}{c|}{} & 100   & 2.56E+06(1.51E+05) & 2.56E+06(1.51E+05) & \textbf{-6.43E+00(2.57E+00)} & 7.77E-02(1.62E+00) &       & \textbf{-8.96E+00(3.17E+00)} & 2.56E+06(1.51E+05) & 7.77E-02(1.62E+00) \\
    \multicolumn{1}{c|}{} & 200   & 6.26E+06(2.96E+05) & 6.26E+06(2.96E+05) & \textbf{1.35E+05(6.77E+03)} & 1.35E+05(5.35E+03) &       & 1.50E+05(1.13E+04) & 6.26E+06(2.96E+05) & \textbf{1.35E+05(5.35E+03)} \\
    \multicolumn{1}{c|}{} & 500   & 1.75E+07(5.45E+05) & 1.75E+07(5.45E+05) & \textbf{3.78E+05(7.77E+03)} & 3.78E+05(5.26E+03) &       & 4.15E+05(1.73E+04) & 1.75E+07(5.45E+05) & \textbf{3.78E+05(5.26E+03)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F21}} & 20    & 1.04E+02(5.51E+00) & 9.53E+01(3.83E+00) & \textbf{1.52E+01(1.41E+01)} & 1.78E+01(1.04E+01) &       & 5.16E+01(1.49E+01) & 1.05E+02(5.85E+00) & \textbf{1.78E+01(1.04E+01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.93E+02(1.23E+01) & 1.93E+02(1.23E+01) & 2.80E+01(1.36E+01) & \textbf{1.91E+01(9.99E+00)} &       & 6.72E+01(6.39E+00) & 1.93E+02(1.23E+01) & \textbf{1.91E+01(9.99E+00)} \\
    \multicolumn{1}{c|}{} & 100   & 3.45E+02(3.14E+01) & 3.45E+02(3.14E+01) & 4.64E+01(6.77E+00) & \textbf{2.95E+01(5.88E+00)} &       & 7.32E+01(2.13E+00) & 3.45E+02(3.14E+01) & \textbf{2.95E+01(5.88E+00)} \\
    \multicolumn{1}{c|}{} & 200   & 6.91E+02(4.43E+01) & 6.91E+02(4.43E+01) & 6.96E+01(2.36E+00) & \textbf{6.01E+01(5.49E+00)} &       & 7.99E+01(1.22E+00) & 6.91E+02(4.43E+01) & \textbf{6.01E+01(5.49E+00)} \\
    \multicolumn{1}{c|}{} & 500   & 1.80E+03(5.53E+01) & 1.80E+03(5.53E+01) & 7.94E+01(1.33E+00) & \textbf{7.77E+01(2.14E+00)} &       & 8.37E+01(1.84E-01) & 1.80E+03(5.53E+01) & \textbf{7.77E+01(2.14E+00)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F22}} & 20    & 1.09E+02(8.57E+00) & 9.83E+01(4.44E+00) & 1.59E+01(7.47E+00) & \textbf{1.34E+01(1.27E+01)} &       & 6.20E+01(9.06E+00) & 1.08E+02(8.48E+00) & \textbf{1.34E+01(1.27E+01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.93E+02(9.10E+00) & 1.93E+02(9.10E+00) & 7.04E+01(1.74E+00) & \textbf{6.42E+01(6.31E+00)} &       & 7.98E+01(1.68E+00) & 1.93E+02(9.10E+00) & \textbf{6.42E+01(6.31E+00)} \\
    \multicolumn{1}{c|}{} & 100   & 3.46E+02(2.43E+01) & 3.46E+02(2.43E+01) & 7.08E+01(2.52E+00) & \textbf{6.36E+01(6.65E+00)} &       & 8.04E+01(1.18E+00) & 3.46E+02(2.43E+01) & \textbf{6.36E+01(6.65E+00)} \\
    \multicolumn{1}{c|}{} & 200   & 6.88E+02(3.59E+01) & 6.88E+02(3.59E+01) & 7.84E+01(9.33E-01) & \textbf{7.47E+01(1.45E+00)} &       & 8.37E+01(3.31E-01) & 6.88E+02(3.59E+01) & \textbf{7.47E+01(1.45E+00)} \\
    \multicolumn{1}{c|}{} & 500   & 1.81E+03(4.76E+01) & 1.81E+03(4.76E+01) & 8.33E+01(2.91E-01) & \textbf{8.24E+01(4.68E-01)} &       & 8.50E+01(5.83E-02) & 1.81E+03(4.76E+01) & \textbf{8.24E+01(4.68E-01)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F23}} & 20    & 2.73E+01(7.32E+00) & 1.44E+01(5.75E+00) & 8.32E-01(3.06E-01) & \textbf{7.98E-01(2.85E-01)} &       & 1.60E+00(2.99E-01) & 3.06E+01(7.82E+00) & \textbf{7.98E-01(2.85E-01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 1.13E+02(1.82E+01) & 1.12E+02(1.81E+01) & 1.44E+00(3.27E-01) & \textbf{1.43E+00(2.61E-01)} &       & 2.66E+00(4.44E-01) & 1.13E+02(1.82E+01) & \textbf{1.43E+00(2.61E-01)} \\
    \multicolumn{1}{c|}{} & 100   & 2.57E+02(2.09E+01) & 2.57E+02(2.09E+01) & \textbf{1.66E+00(2.31E-01)} & 1.67E+00(3.41E-01) &       & 3.03E+00(4.87E-01) & 2.57E+02(2.09E+01) & \textbf{1.67E+00(3.41E-01)} \\
    \multicolumn{1}{c|}{} & 200   & 5.96E+02(4.91E+01) & 5.96E+02(4.91E+01) & 1.44E+00(1.48E-01) & \textbf{1.39E+00(1.59E-01)} &       & 2.35E+00(1.50E-01) & 5.96E+02(4.91E+01) & \textbf{1.39E+00(1.59E-01)} \\
    \multicolumn{1}{c|}{} & 500   & 1.70E+03(7.61E+01) & 1.70E+03(7.61E+01) & \textbf{6.93E-01(5.48E-02)} & 6.97E-01(6.17E-02) &       & 9.32E-01(5.46E-02) & 1.70E+03(7.61E+01) & \textbf{6.97E-01(6.17E-02)} \bigstrut[b]\\
    \hline
    \multicolumn{1}{c|}{\multirow{5}[2]{*}{F24}} & 20    & 1.76E+06(7.59E+05) & 9.73E+05(6.79E+05) & 1.86E+02(1.50E+01) & \textbf{1.72E+02(1.19E+01)} &       & 2.07E+02(1.88E+01) & 1.85E+06(6.63E+05) & \textbf{1.72E+02(1.19E+01)} \bigstrut[t]\\
    \multicolumn{1}{c|}{} & 50    & 9.71E+06(1.93E+06) & 9.71E+06(1.93E+06) & 6.08E+02(1.67E+01) & \textbf{5.77E+02(2.76E+01)} &       & 6.50E+02(3.27E+01) & 9.71E+06(1.93E+06) & \textbf{5.77E+02(2.76E+01)} \\
    \multicolumn{1}{c|}{} & 100   & 2.68E+07(2.49E+06) & 2.68E+07(2.49E+06) & 1.35E+03(3.13E+01) & \textbf{1.32E+03(4.00E+01)} &       & 1.43E+03(2.98E+01) & 2.68E+07(2.49E+06) & \textbf{1.32E+03(4.00E+01)} \\
    \multicolumn{1}{c|}{} & 200   & 6.08E+07(3.82E+06) & 6.08E+07(3.82E+06) & 2.89E+03(5.05E+01) & \textbf{2.85E+03(3.57E+01)} &       & 3.03E+03(4.42E+01) & 6.08E+07(3.82E+06) & \textbf{2.85E+03(3.57E+01)} \\
    \multicolumn{1}{c|}{} & 500   & 1.71E+08(6.70E+06) & 1.71E+08(6.70E+06) & \textbf{7.52E+03(7.40E+01)} & 7.52E+03(6.72E+01) &       & 7.85E+03(6.60E+01) & 1.71E+08(6.70E+06) & \textbf{7.52E+03(6.72E+01)} \bigstrut[b]\\
    \hline
    \multicolumn{2}{c|}{$+/-/=$} & 3/115/2 & 0/120/0 & 29/88/3 & /     &       & 10/110/0 & 0/120/0 & / \bigstrut\\
    \hline
    \end{tabular}
